Low-Complexity Statistically Robust Precoder/Detector Computation for Massive MIMO Systems

Massive MIMO is a variant of multiuser MIMO in which the number of antennas at the base station (BS) $M$ is very large and typically much larger than the number of served users (data streams) $K$. Recent research has illustrated the system-level advantages of such a system and in particular the beneficial effect of increasing the number of antennas $M$. These benefits, however, come at the cost of dramatic increase in hardware and computational complexity. This is partly due to the fact that the BS needs to compute suitable beamforming vectors in order to coherently transmit/receive data to/from each user, where the resulting complexity grows proportionally to the number of antennas $M$ and the number of served users $K$. Recently, different algorithms based on tools from random matrix theory in the asymptotic regime of $M,K \to \infty$ with $\frac{K}{M} \to \rho \in (0,1)$ have been proposed to reduce such complexity. The underlying assumption in all these techniques, however, is that the exact statistics (covariance matrix) of the channel vectors of the users is a priori known. This is far from being realistic, especially that in the high-dim regime of $M\to \infty$, estimation of the underlying covariance matrices is well known to be a very challenging problem. In this paper, we propose a novel technique for designing beamforming vectors in a massive MIMO system. Our method is based on the randomized Kaczmarz algorithm and does not require knowledge of the statistics of the users channel vectors. We analyze the performance of our proposed algorithm theoretically and compare its performance with that of other competitive techniques via numerical simulations. Our results indicate that our proposed technique has a comparable performance while it does not require the knowledge of the statistics of the users channel vectors.

==> compare_error_norm3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

% modified for 1 column 12 pt template
\begin{tikzpicture}
\def \myscale {0.8}
\def \myshiftx {0.6}
\def \myshiftxx {0.92}
%\node (test) [rectangle, draw] {this node has four lines};
%\node[align=center,anchor=north] (lab) at (one.south) {unit\\cell};
%\node (title)[font=\small] at ($(0.5 \textwidth,5.1)+(-.45,0)$) {Downlink, $\tau=0.1$, $M=256$, $K=32$};
\begin{scope}[scale=\myscale]
\begin{axis}[
width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=600,
xlabel={iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=3,
ymax=170,
yminorticks=true,
ylabel={$\left\| \widehat{\bfs}-\bfs^\circ\right\| ^2$},
axis background/.style={fill=white},
title style={align=center},
%title={uplink\\[1ex]M=256--K=32\\[1ex]SNR=0dB\\[1ex]no path loss},
title={i. $\text{SNR}=0$\,dB},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=black, font=\small}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 0dB
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% original
\addplot [color=red, mark=triangle,mark repeat=100, mark phase=100, mark size=3pt,  line width=1.5pt]
table[row sep=crcr]{%
	1	3.94092613419073\\
	2	3.94092613419073\\
	3	3.94092613419073\\
	4	3.94092613419073\\
	5	3.94092613419073\\
	6	3.94092613419073\\
	7	3.94092613419073\\
	8	3.94092613419073\\
	9	3.94092613419073\\
	10	3.94092613419073\\
	11	3.94092613419073\\
	12	3.94092613419073\\
	13	3.94092613419073\\
	14	3.94092613419073\\
	15	3.94092613419073\\
	16	3.94092613419073\\
	17	3.94092613419073\\
	18	3.94092613419073\\
	19	3.94092613419073\\
	20	3.94092613419073\\
	21	3.94092613419073\\
	22	3.94092613419073\\
	23	3.94092613419073\\
	24	3.94092613419073\\
	25	3.94092613419073\\
	26	3.94092613419073\\
	27	3.94092613419073\\
	28	3.94092613419073\\
	29	3.94092613419073\\
	30	3.94092613419073\\
	31	3.94092613419073\\
	32	3.94092613419073\\
	33	3.94092613419073\\
	34	3.94092613419073\\
	35	3.94092613419073\\
	36	3.94092613419073\\
	37	3.94092613419073\\
	38	3.94092613419073\\
	39	3.94092613419073\\
	40	3.94092613419073\\
	41	3.94092613419073\\
	42	3.94092613419073\\
	43	3.94092613419073\\
	44	3.94092613419073\\
	45	3.94092613419073\\
	46	3.94092613419073\\
	47	3.94092613419073\\
	48	3.94092613419073\\
	49	3.94092613419073\\
	50	3.94092613419073\\
	51	3.94092613419073\\
	52	3.94092613419073\\
	53	3.94092613419073\\
	54	3.94092613419073\\
	55	3.94092613419073\\
	56	3.94092613419073\\
	57	3.94092613419073\\
	58	3.94092613419073\\
	59	3.94092613419073\\
	60	3.94092613419073\\
	61	3.94092613419073\\
	62	3.94092613419073\\
	63	3.94092613419073\\
	64	3.94092613419073\\
	65	3.94092613419073\\
	66	3.94092613419073\\
	67	3.94092613419073\\
	68	3.94092613419073\\
	69	3.94092613419073\\
	70	3.94092613419073\\
	71	3.94092613419073\\
	72	3.94092613419073\\
	73	3.94092613419073\\
	74	3.94092613419073\\
	75	3.94092613419073\\
	76	3.94092613419073\\
	77	3.94092613419073\\
	78	3.94092613419073\\
	79	3.94092613419073\\
	80	3.94092613419073\\
	81	3.94092613419073\\
	82	3.94092613419073\\
	83	3.94092613419073\\
	84	3.94092613419073\\
	85	3.94092613419073\\
	86	3.94092613419073\\
	87	3.94092613419073\\
	88	3.94092613419073\\
	89	3.94092613419073\\
	90	3.94092613419073\\
	91	3.94092613419073\\
	92	3.94092613419073\\
	93	3.94092613419073\\
	94	3.94092613419073\\
	95	3.94092613419073\\
	96	3.94092613419073\\
	97	3.94092613419073\\
	98	3.94092613419073\\
	99	3.94092613419073\\
	100	3.94092613419073\\
	101	3.94092613419073\\
	102	3.94092613419073\\
	103	3.94092613419073\\
	104	3.94092613419073\\
	105	3.94092613419073\\
	106	3.94092613419073\\
	107	3.94092613419073\\
	108	3.94092613419073\\
	109	3.94092613419073\\
	110	3.94092613419073\\
	111	3.94092613419073\\
	112	3.94092613419073\\
	113	3.94092613419073\\
	114	3.94092613419073\\
	115	3.94092613419073\\
	116	3.94092613419073\\
	117	3.94092613419073\\
	118	3.94092613419073\\
	119	3.94092613419073\\
	120	3.94092613419073\\
	121	3.94092613419073\\
	122	3.94092613419073\\
	123	3.94092613419073\\
	124	3.94092613419073\\
	125	3.94092613419073\\
	126	3.94092613419073\\
	127	3.94092613419073\\
	128	3.94092613419073\\
	129	3.94092613419073\\
	130	3.94092613419073\\
	131	3.94092613419073\\
	132	3.94092613419073\\
	133	3.94092613419073\\
	134	3.94092613419073\\
	135	3.94092613419073\\
	136	3.94092613419073\\
	137	3.94092613419073\\
	138	3.94092613419073\\
	139	3.94092613419073\\
	140	3.94092613419073\\
	141	3.94092613419073\\
	142	3.94092613419073\\
	143	3.94092613419073\\
	144	3.94092613419073\\
	145	3.94092613419073\\
	146	3.94092613419073\\
	147	3.94092613419073\\
	148	3.94092613419073\\
	149	3.94092613419073\\
	150	3.94092613419073\\
	151	3.94092613419073\\
	152	3.94092613419073\\
	153	3.94092613419073\\
	154	3.94092613419073\\
	155	3.94092613419073\\
	156	3.94092613419073\\
	157	3.94092613419073\\
	158	3.94092613419073\\
	159	3.94092613419073\\
	160	3.94092613419073\\
	161	3.94092613419073\\
	162	3.94092613419073\\
	163	3.94092613419073\\
	164	3.94092613419073\\
	165	3.94092613419073\\
	166	3.94092613419073\\
	167	3.94092613419073\\
	168	3.94092613419073\\
	169	3.94092613419073\\
	170	3.94092613419073\\
	171	3.94092613419073\\
	172	3.94092613419073\\
	173	3.94092613419073\\
	174	3.94092613419073\\
	175	3.94092613419073\\
	176	3.94092613419073\\
	177	3.94092613419073\\
	178	3.94092613419073\\
	179	3.94092613419073\\
	180	3.94092613419073\\
	181	3.94092613419073\\
	182	3.94092613419073\\
	183	3.94092613419073\\
	184	3.94092613419073\\
	185	3.94092613419073\\
	186	3.94092613419073\\
	187	3.94092613419073\\
	188	3.94092613419073\\
	189	3.94092613419073\\
	190	3.94092613419073\\
	191	3.94092613419073\\
	192	3.94092613419073\\
	193	3.94092613419073\\
	194	3.94092613419073\\
	195	3.94092613419073\\
	196	3.94092613419073\\
	197	3.94092613419073\\
	198	3.94092613419073\\
	199	3.94092613419073\\
	200	3.94092613419073\\
	201	3.94092613419073\\
	202	3.94092613419073\\
	203	3.94092613419073\\
	204	3.94092613419073\\
	205	3.94092613419073\\
	206	3.94092613419073\\
	207	3.94092613419073\\
	208	3.94092613419073\\
	209	3.94092613419073\\
	210	3.94092613419073\\
	211	3.94092613419073\\
	212	3.94092613419073\\
	213	3.94092613419073\\
	214	3.94092613419073\\
	215	3.94092613419073\\
	216	3.94092613419073\\
	217	3.94092613419073\\
	218	3.94092613419073\\
	219	3.94092613419073\\
	220	3.94092613419073\\
	221	3.94092613419073\\
	222	3.94092613419073\\
	223	3.94092613419073\\
	224	3.94092613419073\\
	225	3.94092613419073\\
	226	3.94092613419073\\
	227	3.94092613419073\\
	228	3.94092613419073\\
	229	3.94092613419073\\
	230	3.94092613419073\\
	231	3.94092613419073\\
	232	3.94092613419073\\
	233	3.94092613419073\\
	234	3.94092613419073\\
	235	3.94092613419073\\
	236	3.94092613419073\\
	237	3.94092613419073\\
	238	3.94092613419073\\
	239	3.94092613419073\\
	240	3.94092613419073\\
	241	3.94092613419073\\
	242	3.94092613419073\\
	243	3.94092613419073\\
	244	3.94092613419073\\
	245	3.94092613419073\\
	246	3.94092613419073\\
	247	3.94092613419073\\
	248	3.94092613419073\\
	249	3.94092613419073\\
	250	3.94092613419073\\
	251	3.94092613419073\\
	252	3.94092613419073\\
	253	3.94092613419073\\
	254	3.94092613419073\\
	255	3.94092613419073\\
	256	3.94092613419073\\
	257	3.94092613419073\\
	258	3.94092613419073\\
	259	3.94092613419073\\
	260	3.94092613419073\\
	261	3.94092613419073\\
	262	3.94092613419073\\
	263	3.94092613419073\\
	264	3.94092613419073\\
	265	3.94092613419073\\
	266	3.94092613419073\\
	267	3.94092613419073\\
	268	3.94092613419073\\
	269	3.94092613419073\\
	270	3.94092613419073\\
	271	3.94092613419073\\
	272	3.94092613419073\\
	273	3.94092613419073\\
	274	3.94092613419073\\
	275	3.94092613419073\\
	276	3.94092613419073\\
	277	3.94092613419073\\
	278	3.94092613419073\\
	279	3.94092613419073\\
	280	3.94092613419073\\
	281	3.94092613419073\\
	282	3.94092613419073\\
	283	3.94092613419073\\
	284	3.94092613419073\\
	285	3.94092613419073\\
	286	3.94092613419073\\
	287	3.94092613419073\\
	288	3.94092613419073\\
	289	3.94092613419073\\
	290	3.94092613419073\\
	291	3.94092613419073\\
	292	3.94092613419073\\
	293	3.94092613419073\\
	294	3.94092613419073\\
	295	3.94092613419073\\
	296	3.94092613419073\\
	297	3.94092613419073\\
	298	3.94092613419073\\
	299	3.94092613419073\\
	300	3.94092613419073\\
	301	3.94092613419073\\
	302	3.94092613419073\\
	303	3.94092613419073\\
	304	3.94092613419073\\
	305	3.94092613419073\\
	306	3.94092613419073\\
	307	3.94092613419073\\
	308	3.94092613419073\\
	309	3.94092613419073\\
	310	3.94092613419073\\
	311	3.94092613419073\\
	312	3.94092613419073\\
	313	3.94092613419073\\
	314	3.94092613419073\\
	315	3.94092613419073\\
	316	3.94092613419073\\
	317	3.94092613419073\\
	318	3.94092613419073\\
	319	3.94092613419073\\
	320	3.94092613419073\\
	321	3.94092613419073\\
	322	3.94092613419073\\
	323	3.94092613419073\\
	324	3.94092613419073\\
	325	3.94092613419073\\
	326	3.94092613419073\\
	327	3.94092613419073\\
	328	3.94092613419073\\
	329	3.94092613419073\\
	330	3.94092613419073\\
	331	3.94092613419073\\
	332	3.94092613419073\\
	333	3.94092613419073\\
	334	3.94092613419073\\
	335	3.94092613419073\\
	336	3.94092613419073\\
	337	3.94092613419073\\
	338	3.94092613419073\\
	339	3.94092613419073\\
	340	3.94092613419073\\
	341	3.94092613419073\\
	342	3.94092613419073\\
	343	3.94092613419073\\
	344	3.94092613419073\\
	345	3.94092613419073\\
	346	3.94092613419073\\
	347	3.94092613419073\\
	348	3.94092613419073\\
	349	3.94092613419073\\
	350	3.94092613419073\\
	351	3.94092613419073\\
	352	3.94092613419073\\
	353	3.94092613419073\\
	354	3.94092613419073\\
	355	3.94092613419073\\
	356	3.94092613419073\\
	357	3.94092613419073\\
	358	3.94092613419073\\
	359	3.94092613419073\\
	360	3.94092613419073\\
	361	3.94092613419073\\
	362	3.94092613419073\\
	363	3.94092613419073\\
	364	3.94092613419073\\
	365	3.94092613419073\\
	366	3.94092613419073\\
	367	3.94092613419073\\
	368	3.94092613419073\\
	369	3.94092613419073\\
	370	3.94092613419073\\
	371	3.94092613419073\\
	372	3.94092613419073\\
	373	3.94092613419073\\
	374	3.94092613419073\\
	375	3.94092613419073\\
	376	3.94092613419073\\
	377	3.94092613419073\\
	378	3.94092613419073\\
	379	3.94092613419073\\
	380	3.94092613419073\\
	381	3.94092613419073\\
	382	3.94092613419073\\
	383	3.94092613419073\\
	384	3.94092613419073\\
	385	3.94092613419073\\
	386	3.94092613419073\\
	387	3.94092613419073\\
	388	3.94092613419073\\
	389	3.94092613419073\\
	390	3.94092613419073\\
	391	3.94092613419073\\
	392	3.94092613419073\\
	393	3.94092613419073\\
	394	3.94092613419073\\
	395	3.94092613419073\\
	396	3.94092613419073\\
	397	3.94092613419073\\
	398	3.94092613419073\\
	399	3.94092613419073\\
	400	3.94092613419073\\
	401	3.94092613419073\\
	402	3.94092613419073\\
	403	3.94092613419073\\
	404	3.94092613419073\\
	405	3.94092613419073\\
	406	3.94092613419073\\
	407	3.94092613419073\\
	408	3.94092613419073\\
	409	3.94092613419073\\
	410	3.94092613419073\\
	411	3.94092613419073\\
	412	3.94092613419073\\
	413	3.94092613419073\\
	414	3.94092613419073\\
	415	3.94092613419073\\
	416	3.94092613419073\\
	417	3.94092613419073\\
	418	3.94092613419073\\
	419	3.94092613419073\\
	420	3.94092613419073\\
	421	3.94092613419073\\
	422	3.94092613419073\\
	423	3.94092613419073\\
	424	3.94092613419073\\
	425	3.94092613419073\\
	426	3.94092613419073\\
	427	3.94092613419073\\
	428	3.94092613419073\\
	429	3.94092613419073\\
	430	3.94092613419073\\
	431	3.94092613419073\\
	432	3.94092613419073\\
	433	3.94092613419073\\
	434	3.94092613419073\\
	435	3.94092613419073\\
	436	3.94092613419073\\
	437	3.94092613419073\\
	438	3.94092613419073\\
	439	3.94092613419073\\
	440	3.94092613419073\\
	441	3.94092613419073\\
	442	3.94092613419073\\
	443	3.94092613419073\\
	444	3.94092613419073\\
	445	3.94092613419073\\
	446	3.94092613419073\\
	447	3.94092613419073\\
	448	3.94092613419073\\
	449	3.94092613419073\\
	450	3.94092613419073\\
	451	3.94092613419073\\
	452	3.94092613419073\\
	453	3.94092613419073\\
	454	3.94092613419073\\
	455	3.94092613419073\\
	456	3.94092613419073\\
	457	3.94092613419073\\
	458	3.94092613419073\\
	459	3.94092613419073\\
	460	3.94092613419073\\
	461	3.94092613419073\\
	462	3.94092613419073\\
	463	3.94092613419073\\
	464	3.94092613419073\\
	465	3.94092613419073\\
	466	3.94092613419073\\
	467	3.94092613419073\\
	468	3.94092613419073\\
	469	3.94092613419073\\
	470	3.94092613419073\\
	471	3.94092613419073\\
	472	3.94092613419073\\
	473	3.94092613419073\\
	474	3.94092613419073\\
	475	3.94092613419073\\
	476	3.94092613419073\\
	477	3.94092613419073\\
	478	3.94092613419073\\
	479	3.94092613419073\\
	480	3.94092613419073\\
	481	3.94092613419073\\
	482	3.94092613419073\\
	483	3.94092613419073\\
	484	3.94092613419073\\
	485	3.94092613419073\\
	486	3.94092613419073\\
	487	3.94092613419073\\
	488	3.94092613419073\\
	489	3.94092613419073\\
	490	3.94092613419073\\
	491	3.94092613419073\\
	492	3.94092613419073\\
	493	3.94092613419073\\
	494	3.94092613419073\\
	495	3.94092613419073\\
	496	3.94092613419073\\
	497	3.94092613419073\\
	498	3.94092613419073\\
	499	3.94092613419073\\
	500	3.94092613419073\\
	501	3.94092613419073\\
	502	3.94092613419073\\
	503	3.94092613419073\\
	504	3.94092613419073\\
	505	3.94092613419073\\
	506	3.94092613419073\\
	507	3.94092613419073\\
	508	3.94092613419073\\
	509	3.94092613419073\\
	510	3.94092613419073\\
	511	3.94092613419073\\
	512	3.94092613419073\\
	513	3.94092613419073\\
	514	3.94092613419073\\
	515	3.94092613419073\\
	516	3.94092613419073\\
	517	3.94092613419073\\
	518	3.94092613419073\\
	519	3.94092613419073\\
	520	3.94092613419073\\
	521	3.94092613419073\\
	522	3.94092613419073\\
	523	3.94092613419073\\
	524	3.94092613419073\\
	525	3.94092613419073\\
	526	3.94092613419073\\
	527	3.94092613419073\\
	528	3.94092613419073\\
	529	3.94092613419073\\
	530	3.94092613419073\\
	531	3.94092613419073\\
	532	3.94092613419073\\
	533	3.94092613419073\\
	534	3.94092613419073\\
	535	3.94092613419073\\
	536	3.94092613419073\\
	537	3.94092613419073\\
	538	3.94092613419073\\
	539	3.94092613419073\\
	540	3.94092613419073\\
	541	3.94092613419073\\
	542	3.94092613419073\\
	543	3.94092613419073\\
	544	3.94092613419073\\
	545	3.94092613419073\\
	546	3.94092613419073\\
	547	3.94092613419073\\
	548	3.94092613419073\\
	549	3.94092613419073\\
	550	3.94092613419073\\
	551	3.94092613419073\\
	552	3.94092613419073\\
	553	3.94092613419073\\
	554	3.94092613419073\\
	555	3.94092613419073\\
	556	3.94092613419073\\
	557	3.94092613419073\\
	558	3.94092613419073\\
	559	3.94092613419073\\
	560	3.94092613419073\\
	561	3.94092613419073\\
	562	3.94092613419073\\
	563	3.94092613419073\\
	564	3.94092613419073\\
	565	3.94092613419073\\
	566	3.94092613419073\\
	567	3.94092613419073\\
	568	3.94092613419073\\
	569	3.94092613419073\\
	570	3.94092613419073\\
	571	3.94092613419073\\
	572	3.94092613419073\\
	573	3.94092613419073\\
	574	3.94092613419073\\
	575	3.94092613419073\\
	576	3.94092613419073\\
	577	3.94092613419073\\
	578	3.94092613419073\\
	579	3.94092613419073\\
	580	3.94092613419073\\
	581	3.94092613419073\\
	582	3.94092613419073\\
	583	3.94092613419073\\
	584	3.94092613419073\\
	585	3.94092613419073\\
	586	3.94092613419073\\
	587	3.94092613419073\\
	588	3.94092613419073\\
	589	3.94092613419073\\
	590	3.94092613419073\\
	591	3.94092613419073\\
	592	3.94092613419073\\
	593	3.94092613419073\\
	594	3.94092613419073\\
	595	3.94092613419073\\
	596	3.94092613419073\\
	597	3.94092613419073\\
	598	3.94092613419073\\
	599	3.94092613419073\\
	600	3.94092613419073\\
	601	3.94092613419073\\
	602	3.94092613419073\\
	603	3.94092613419073\\
	604	3.94092613419073\\
	605	3.94092613419073\\
	606	3.94092613419073\\
	607	3.94092613419073\\
	608	3.94092613419073\\
	609	3.94092613419073\\
	610	3.94092613419073\\
	611	3.94092613419073\\
	612	3.94092613419073\\
	613	3.94092613419073\\
	614	3.94092613419073\\
	615	3.94092613419073\\
	616	3.94092613419073\\
	617	3.94092613419073\\
	618	3.94092613419073\\
	619	3.94092613419073\\
	620	3.94092613419073\\
	621	3.94092613419073\\
	622	3.94092613419073\\
	623	3.94092613419073\\
	624	3.94092613419073\\
	625	3.94092613419073\\
	626	3.94092613419073\\
	627	3.94092613419073\\
	628	3.94092613419073\\
	629	3.94092613419073\\
	630	3.94092613419073\\
	631	3.94092613419073\\
	632	3.94092613419073\\
	633	3.94092613419073\\
	634	3.94092613419073\\
	635	3.94092613419073\\
	636	3.94092613419073\\
	637	3.94092613419073\\
	638	3.94092613419073\\
	639	3.94092613419073\\
	640	3.94092613419073\\
};
\addlegendentry{original MMSED}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% P MMSED
\addplot [color=blue, mark=square,mark repeat=100, mark phase=100, mark size=3pt,  line width=1.5pt]
table[row sep=crcr]{%
	1	30.8623408933288\\
	2	30.0894623243208\\
	3	29.3758444377938\\
	4	28.6650397308783\\
	5	27.9581771605307\\
	6	27.2529163130075\\
	7	26.6018937126938\\
	8	25.9993089341915\\
	9	25.3994223439961\\
	10	24.7963658659155\\
	11	24.2147243821555\\
	12	23.6866602211111\\
	13	23.105990615468\\
	14	22.5962354134123\\
	15	22.0222339651354\\
	16	21.5368960516343\\
	17	21.0187573111946\\
	18	20.5116437244488\\
	19	20.0798440126805\\
	20	19.545650644564\\
	21	19.1160278601043\\
	22	18.6785401556059\\
	23	18.2643622006984\\
	24	17.85718118151\\
	25	17.457518772779\\
	26	17.0663740670974\\
	27	16.6717463744969\\
	28	16.3026240543753\\
	29	15.9749728666961\\
	30	15.6539361274672\\
	31	15.3306729186998\\
	32	14.9850901499365\\
	33	14.6830034669581\\
	34	14.3513600408624\\
	35	14.0506798828162\\
	36	13.777870920308\\
	37	13.4716644277151\\
	38	13.2134611005544\\
	39	12.9408396894283\\
	40	12.6744023584744\\
	41	12.4419243084623\\
	42	12.2027044039942\\
	43	11.969128393092\\
	44	11.737465273468\\
	45	11.5180086940393\\
	46	11.2905752716676\\
	47	11.0520022552691\\
	48	10.845484536237\\
	49	10.6325251154611\\
	50	10.4316976436501\\
	51	10.2573646366091\\
	52	10.1258271153065\\
	53	9.96048327619746\\
	54	9.7778216276369\\
	55	9.61244001924758\\
	56	9.45591597266867\\
	57	9.29148273583609\\
	58	9.10304488194807\\
	59	8.97122454509978\\
	60	8.83504638714239\\
	61	8.69836236578449\\
	62	8.56824412001541\\
	63	8.44285548378133\\
	64	8.31280673218312\\
	65	8.17738522025379\\
	66	8.06957818317459\\
	67	7.96480586645613\\
	68	7.83494846101891\\
	69	7.74617094336318\\
	70	7.63209834541801\\
	71	7.54586059907912\\
	72	7.45809872322796\\
	73	7.35689043862125\\
	74	7.24887909044398\\
	75	7.17955601930106\\
	76	7.11423770195864\\
	77	7.04458865813639\\
	78	6.95109194356379\\
	79	6.87693528778553\\
	80	6.80537104611891\\
	81	6.72834952154447\\
	82	6.63550987396749\\
	83	6.55078862432019\\
	84	6.45977380508056\\
	85	6.3623987375175\\
	86	6.31056265918569\\
	87	6.26020043040352\\
	88	6.17618158313292\\
	89	6.10337487251019\\
	90	6.025792294381\\
	91	5.98397472895696\\
	92	5.91734025871024\\
	93	5.87329896359091\\
	94	5.81640088863262\\
	95	5.74767169001571\\
	96	5.7052975590829\\
	97	5.66472148753604\\
	98	5.60895177153559\\
	99	5.55960628119809\\
	100	5.503356136089\\
	101	5.45029319039642\\
	102	5.40221448228355\\
	103	5.3652074841059\\
	104	5.31439255023994\\
	105	5.27277943469974\\
	106	5.2381807366694\\
	107	5.2131580926356\\
	108	5.18022948668214\\
	109	5.13830987619273\\
	110	5.096792107514\\
	111	5.07324343019879\\
	112	5.04334832675107\\
	113	5.01056371541124\\
	114	4.95867710941226\\
	115	4.93331477397018\\
	116	4.91329967176824\\
	117	4.88891200659583\\
	118	4.85911692802285\\
	119	4.82400872761831\\
	120	4.79645694802308\\
	121	4.77240952926958\\
	122	4.74988961210656\\
	123	4.72892092616329\\
	124	4.70517292503368\\
	125	4.67333293940807\\
	126	4.64117959813522\\
	127	4.62708424924124\\
	128	4.60527004508923\\
	129	4.59053925011967\\
	130	4.57120476867682\\
	131	4.55541504245879\\
	132	4.54540098174785\\
	133	4.52393677344872\\
	134	4.50623926935244\\
	135	4.49317897828155\\
	136	4.46935472894741\\
	137	4.46026223794687\\
	138	4.44542472497736\\
	139	4.43180583564003\\
	140	4.41817286129443\\
	141	4.40558989163418\\
	142	4.3948886166323\\
	143	4.38369737523241\\
	144	4.37587072995948\\
	145	4.36698532530938\\
	146	4.36178202766771\\
	147	4.3526918504127\\
	148	4.34140959538654\\
	149	4.32410415881821\\
	150	4.31730019452706\\
	151	4.30250427791329\\
	152	4.29710230780435\\
	153	4.28888123112378\\
	154	4.27783535446547\\
	155	4.26665640445487\\
	156	4.25566570786611\\
	157	4.24081776186512\\
	158	4.23302607291034\\
	159	4.22312033179768\\
	160	4.21812607419861\\
	161	4.21532818931318\\
	162	4.21113522618028\\
	163	4.20599808228832\\
	164	4.19961793252805\\
	165	4.1932723751365\\
	166	4.18682854599648\\
	167	4.18249814953519\\
	168	4.17366595408451\\
	169	4.16997384722113\\
	170	4.16588778520675\\
	171	4.16119380529983\\
	172	4.15354933658136\\
	173	4.14808494019533\\
	174	4.14080396957418\\
	175	4.13598140015943\\
	176	4.13418710224605\\
	177	4.13120757494798\\
	178	4.12283041685725\\
	179	4.11814779811843\\
	180	4.11419867524333\\
	181	4.11045021550413\\
	182	4.103681338146\\
	183	4.10095641908619\\
	184	4.0955943674736\\
	185	4.09322482874609\\
	186	4.09030731965235\\
	187	4.08726969343629\\
	188	4.08487564318799\\
	189	4.079664480394\\
	190	4.07786441935814\\
	191	4.07519985827077\\
	192	4.07225304185531\\
	193	4.06765525013401\\
	194	4.06491724676872\\
	195	4.06354320017022\\
	196	4.05666313347294\\
	197	4.05242698905223\\
	198	4.04666760923099\\
	199	4.04216090426365\\
	200	4.04088621176305\\
	201	4.04011840048979\\
	202	4.03830174106029\\
	203	4.03725833928801\\
	204	4.03682829393033\\
	205	4.03009813431181\\
	206	4.02591440451013\\
	207	4.02429338924841\\
	208	4.0240455604314\\
	209	4.024180954543\\
	210	4.02247645187437\\
	211	4.01693752253999\\
	212	4.01657617536116\\
	213	4.01492611808582\\
	214	4.01370776819619\\
	215	4.01324573972687\\
	216	4.01279163077781\\
	217	4.01162945145615\\
	218	4.01115472075883\\
	219	4.00954078048222\\
	220	4.00499696484578\\
	221	4.00312506872634\\
	222	4.00251616382804\\
	223	3.99722784992403\\
	224	3.99654692602556\\
	225	3.99562550944734\\
	226	3.99252624654463\\
	227	3.99158663896551\\
	228	3.99127898112118\\
	229	3.98954112212839\\
	230	3.98855935100781\\
	231	3.98811045645376\\
	232	3.98736368160945\\
	233	3.98684434653156\\
	234	3.98655490022615\\
	235	3.98565391357852\\
	236	3.98538004506145\\
	237	3.98503967666836\\
	238	3.98479228272733\\
	239	3.9832538400776\\
	240	3.98307495401018\\
	241	3.98283843634244\\
	242	3.98195825947816\\
	243	3.9799643125557\\
	244	3.97929144504869\\
	245	3.97697707079488\\
	246	3.97693326990575\\
	247	3.97661291653707\\
	248	3.97557693052054\\
	249	3.97486566007874\\
	250	3.97253447426157\\
	251	3.97208267079139\\
	252	3.97017376828305\\
	253	3.96880739564722\\
	254	3.96844486105092\\
	255	3.96807226773972\\
	256	3.96601883838834\\
	257	3.96555339592951\\
	258	3.96518207208285\\
	259	3.96435683574684\\
	260	3.96363939901143\\
	261	3.96342864149499\\
	262	3.96334753506577\\
	263	3.96323798788586\\
	264	3.96306132303969\\
	265	3.96302685573483\\
	266	3.96254751936367\\
	267	3.96132084439295\\
	268	3.96123322348677\\
	269	3.96078077525052\\
	270	3.96023358602858\\
	271	3.95943616985458\\
	272	3.95883514490782\\
	273	3.95854258706294\\
	274	3.95794287120416\\
	275	3.95786349792398\\
	276	3.95794222159136\\
	277	3.95786511416452\\
	278	3.95757471085363\\
	279	3.95761236789002\\
	280	3.95556546586913\\
	281	3.95539321354622\\
	282	3.95482018895393\\
	283	3.95449460585682\\
	284	3.95437299705637\\
	285	3.9532657885034\\
	286	3.9531239554477\\
	287	3.95276640304067\\
	288	3.95281012646899\\
	289	3.9525556575452\\
	290	3.95233970114221\\
	291	3.95244017739555\\
	292	3.9521201764448\\
	293	3.95203704045577\\
	294	3.95144333030933\\
	295	3.95152130344575\\
	296	3.95182158820713\\
	297	3.95166485161959\\
	298	3.95150995612852\\
	299	3.94851474814914\\
	300	3.94811879956751\\
	301	3.94793940146375\\
	302	3.9479026003629\\
	303	3.9480566627107\\
	304	3.94788591265295\\
	305	3.94777840638381\\
	306	3.94773670860244\\
	307	3.94783373545073\\
	308	3.9480033704048\\
	309	3.94786741181872\\
	310	3.94784648667867\\
	311	3.94769089369136\\
	312	3.94763006707913\\
	313	3.94774518571067\\
	314	3.94782404044487\\
	315	3.94740637951474\\
	316	3.94405807161653\\
	317	3.94409425625362\\
	318	3.94403708803584\\
	319	3.9438408890066\\
	320	3.94358833679785\\
	321	3.94366141633601\\
	322	3.94355177573481\\
	323	3.94351820020868\\
	324	3.94299360846871\\
	325	3.94299335640305\\
	326	3.94303699179214\\
	327	3.94316219993126\\
	328	3.94334900277632\\
	329	3.94346355779125\\
	330	3.94341246262908\\
	331	3.9433124115014\\
	332	3.94326719289584\\
	333	3.94324575142697\\
	334	3.94320211315674\\
	335	3.94313906221651\\
	336	3.94310384695562\\
	337	3.9430155402738\\
	338	3.94297985852672\\
	339	3.94295403631446\\
	340	3.94292204144047\\
	341	3.94286473911813\\
	342	3.94291440466504\\
	343	3.94274044738264\\
	344	3.94280530117814\\
	345	3.94261905702659\\
	346	3.94257370226052\\
	347	3.94249624485577\\
	348	3.94253814777404\\
	349	3.94233599197275\\
	350	3.94235046284066\\
	351	3.94228195909846\\
	352	3.94226069545327\\
	353	3.94222154915021\\
	354	3.94216656472021\\
	355	3.94206432392222\\
	356	3.94208674773792\\
	357	3.94203333477659\\
	358	3.94193899290691\\
	359	3.94188608145673\\
	360	3.94181322649459\\
	361	3.94184284135566\\
	362	3.94180545210039\\
	363	3.9418020455641\\
	364	3.94176255175758\\
	365	3.9416202553742\\
	366	3.9415749207258\\
	367	3.94151652729848\\
	368	3.94146716793071\\
	369	3.94138958184217\\
	370	3.94131106766856\\
	371	3.94132109353271\\
	372	3.94130198923385\\
	373	3.9413072982707\\
	374	3.9412213112433\\
	375	3.94120467601981\\
	376	3.9411769259303\\
	377	3.9411774901029\\
	378	3.9412441964249\\
	379	3.94116306465151\\
	380	3.94118304225192\\
	381	3.94116255061903\\
	382	3.9411372878959\\
	383	3.94108825445307\\
	384	3.94109249612722\\
	385	3.94104216866375\\
	386	3.94105351821605\\
	387	3.94103567700785\\
	388	3.94098365474972\\
	389	3.94101458099347\\
	390	3.94095642932804\\
	391	3.94099183383769\\
	392	3.94101546907874\\
	393	3.94091693312714\\
	394	3.94090939375083\\
	395	3.94105016473269\\
	396	3.94104949189426\\
	397	3.94103387881283\\
	398	3.94107123608475\\
	399	3.94110190014156\\
	400	3.94111437775895\\
	401	3.94109779805284\\
	402	3.9410635064512\\
	403	3.94102022631597\\
	404	3.94104501059299\\
	405	3.94108280119243\\
	406	3.9410091577725\\
	407	3.941046236687\\
	408	3.94104158469566\\
	409	3.94107215110197\\
	410	3.94108092265615\\
	411	3.94104439113737\\
	412	3.94109481569077\\
	413	3.94105368483369\\
	414	3.941047988805\\
	415	3.94102733318048\\
	416	3.94100684897927\\
	417	3.94099997693641\\
	418	3.9409907442951\\
	419	3.94099803807967\\
	420	3.94099689958574\\
	421	3.94098722391002\\
	422	3.94100418382843\\
	423	3.94096295649337\\
	424	3.94097880908614\\
	425	3.94098054948993\\
	426	3.94097097620036\\
	427	3.94096252962242\\
	428	3.94097284111206\\
	429	3.94095764225122\\
	430	3.94095111498194\\
	431	3.94094278289051\\
	432	3.94094115370633\\
	433	3.94094537834439\\
	434	3.94094591623089\\
	435	3.94094628727997\\
	436	3.94094110516091\\
	437	3.94093138101239\\
	438	3.94092644236598\\
	439	3.94094340051231\\
	440	3.94094900966361\\
	441	3.94095815238145\\
	442	3.94097756317391\\
	443	3.94098382422151\\
	444	3.94101415105297\\
	445	3.94102750228542\\
	446	3.94103506632699\\
	447	3.94092654019796\\
	448	3.94092699816998\\
	449	3.9409239704028\\
	450	3.94089671454939\\
	451	3.94091158634728\\
	452	3.94089499662002\\
	453	3.94088298071076\\
	454	3.940866963742\\
	455	3.94083489181768\\
	456	3.94080556324175\\
	457	3.94078895885144\\
	458	3.94079665033049\\
	459	3.94080489012672\\
	460	3.94080252467231\\
	461	3.94078416610199\\
	462	3.94083650361168\\
	463	3.94082879030558\\
	464	3.94082329089126\\
	465	3.94082853303977\\
	466	3.94082784729748\\
	467	3.94083948038225\\
	468	3.94085021736438\\
	469	3.94084196180129\\
	470	3.94085135352302\\
	471	3.94084447714418\\
	472	3.94084530396902\\
	473	3.94084455496776\\
	474	3.94083543611609\\
	475	3.94082675131007\\
	476	3.94082849061581\\
	477	3.94082201965637\\
	478	3.9408236530084\\
	479	3.9408328851718\\
	480	3.94084109061988\\
	481	3.94084222165984\\
	482	3.94084585483455\\
	483	3.94084112154562\\
	484	3.94083352174225\\
	485	3.94083338770582\\
	486	3.94083258667571\\
	487	3.94084125265559\\
	488	3.94084559374659\\
	489	3.94085010725243\\
	490	3.94085047091638\\
	491	3.9408393387292\\
	492	3.94083776963648\\
	493	3.94084542469423\\
	494	3.94087158194289\\
	495	3.94087381900176\\
	496	3.94087648621973\\
	497	3.94087559130572\\
	498	3.94087580540244\\
	499	3.94088490825695\\
	500	3.94088039273298\\
	501	3.94088035273013\\
	502	3.94087955810043\\
	503	3.94088479986639\\
	504	3.94088903660712\\
	505	3.94088085394844\\
	506	3.94088399460971\\
	507	3.94088905973731\\
	508	3.94089480404864\\
	509	3.94091088873842\\
	510	3.94091226714854\\
	511	3.94092084239375\\
	512	3.94091960144547\\
	513	3.94091623521423\\
	514	3.94091518348708\\
	515	3.94091002340261\\
	516	3.94091889844836\\
	517	3.94087344844249\\
	518	3.94087748315528\\
	519	3.94087793029298\\
	520	3.94087555659781\\
	521	3.94087993746088\\
	522	3.9408867472995\\
	523	3.9408809113808\\
	524	3.94087416744757\\
	525	3.9408716572075\\
	526	3.94087194955281\\
	527	3.94087876571493\\
	528	3.94090124728108\\
	529	3.94090554061256\\
	530	3.94091630103334\\
	531	3.94091656439243\\
	532	3.94091827556842\\
	533	3.94092675225251\\
	534	3.94092862282215\\
	535	3.94092998194351\\
	536	3.94092857024511\\
	537	3.94093321394494\\
	538	3.94093307107141\\
	539	3.9409292966279\\
	540	3.94092862421364\\
	541	3.9409293149152\\
	542	3.94092915636026\\
	543	3.94092788894902\\
	544	3.94092720376785\\
	545	3.94092765997937\\
	546	3.94092999869348\\
	547	3.94093687214228\\
	548	3.94093524066337\\
	549	3.94094515031338\\
	550	3.94094339708184\\
	551	3.94094054495286\\
	552	3.94094039457103\\
	553	3.94093770498264\\
	554	3.94093951771466\\
	555	3.94093277324026\\
	556	3.94093296305392\\
	557	3.94093631372977\\
	558	3.94093291009541\\
	559	3.94092745059308\\
	560	3.94093082159456\\
	561	3.94093404849852\\
	562	3.94093332082229\\
	563	3.94093855882699\\
	564	3.94094073522918\\
	565	3.9409408501163\\
	566	3.94094472919313\\
	567	3.94094437071963\\
	568	3.94094113801061\\
	569	3.94094724000269\\
	570	3.94094735971721\\
	571	3.94094543269194\\
	572	3.94094353251966\\
	573	3.94094775308943\\
	574	3.94094999123596\\
	575	3.94094908839973\\
	576	3.94095865687465\\
	577	3.94095618313502\\
	578	3.94095467515365\\
	579	3.9409521383993\\
	580	3.9409528197846\\
	581	3.94095044750082\\
	582	3.94094865068264\\
	583	3.94095159003293\\
	584	3.94095335954528\\
	585	3.94095462304013\\
	586	3.94095277196361\\
	587	3.94094779590699\\
	588	3.94094590208746\\
	589	3.94093957918337\\
	590	3.94093911273213\\
	591	3.94093761948575\\
	592	3.94093891350488\\
	593	3.94094238134026\\
	594	3.94094205171762\\
	595	3.94093909975175\\
	596	3.94093613580708\\
	597	3.94093689982566\\
	598	3.94093676341092\\
	599	3.94093621196499\\
	600	3.94093729378188\\
	601	3.94093772272094\\
	602	3.94093880668022\\
	603	3.94093554072854\\
	604	3.94093789613081\\
	605	3.94093887577889\\
	606	3.94093915639927\\
	607	3.94093904294767\\
	608	3.94093854177769\\
	609	3.94093832309061\\
	610	3.94093994760941\\
	611	3.9409394619116\\
	612	3.94093958103741\\
	613	3.94093887405474\\
	614	3.94093997240545\\
	615	3.94094161859788\\
	616	3.94093888353744\\
	617	3.94093760451845\\
	618	3.94093658413936\\
	619	3.94093553556393\\
	620	3.94093576745207\\
	621	3.94093454849146\\
	622	3.94093602034117\\
	623	3.94093328275698\\
	624	3.94093315070405\\
	625	3.94093708315708\\
	626	3.94093684263719\\
	627	3.94093656645081\\
	628	3.94093570362991\\
	629	3.940934473911\\
	630	3.94093369382529\\
	631	3.9409322507406\\
	632	3.94093233963612\\
	633	3.94093188378571\\
	634	3.94093077212231\\
	635	3.94093142436241\\
	636	3.94093237539296\\
	637	3.94093319172072\\
	638	3.94093367825152\\
	639	3.94093639374099\\
	640	3.94093717077872\\
};
\addlegendentry{proposed MMSED}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Alg.1
\addplot [mark=o,mark repeat=100, mark phase=100, mark size=3pt,  line width=1.5pt]
table[row sep=crcr]{%
	1	31.6157947284253\\
	2	31.7104376327367\\
	3	31.77828816481\\
	4	31.8011655262635\\
	5	31.8239729109651\\
	6	31.8445307543107\\
	7	31.8254069391664\\
	8	31.8278510748018\\
	9	31.8116643958771\\
	10	31.8381124559945\\
	11	31.8219893669491\\
	12	31.8590323969091\\
	13	31.9071507817188\\
	14	31.9035827723227\\
	15	31.9287154477386\\
	16	31.988474700801\\
	17	31.9830117823206\\
	18	31.992003397639\\
	19	32.0066123837253\\
	20	32.0398994313247\\
	21	32.1005863118655\\
	22	32.1684407934836\\
	23	32.0972048518006\\
	24	32.0903904929745\\
	25	32.1241053625192\\
	26	32.1038216054024\\
	27	32.0842251156507\\
	28	32.1365241150266\\
	29	32.1720531689166\\
	30	32.2287453369117\\
	31	32.1875321711566\\
	32	32.1506968321741\\
	33	32.1135960694643\\
	34	32.0946224413969\\
	35	32.0743943918941\\
	36	32.0886480354349\\
	37	32.0319301614614\\
	38	31.9664649293998\\
	39	31.9777636229768\\
	40	31.901165454397\\
	41	31.8824662851127\\
	42	31.8637096488376\\
	43	31.8339613205526\\
	44	31.8055568648388\\
	45	31.7838990550693\\
	46	31.7879995068644\\
	47	31.8023158071043\\
	48	31.8050704806478\\
	49	31.9201498298669\\
	50	31.9876931912019\\
	51	32.0035584379622\\
	52	32.0957282669671\\
	53	32.0647311932649\\
	54	32.0885055120388\\
	55	32.0916035259388\\
	56	32.1209394928253\\
	57	32.1205230663588\\
	58	32.1186958860371\\
	59	32.1436790643006\\
	60	32.1074774033518\\
	61	32.0441723614617\\
	62	31.9972698456663\\
	63	32.040496236234\\
	64	32.0669190321548\\
	65	32.1303995691834\\
	66	32.1930880422864\\
	67	32.1750286800989\\
	68	32.1671192244414\\
	69	32.2575454307299\\
	70	32.2776422865868\\
	71	32.2738179865376\\
	72	32.3530424818505\\
	73	32.3965211460302\\
	74	32.3823551321481\\
	75	32.4103607168484\\
	76	32.3579025832822\\
	77	32.3040741097834\\
	78	32.306516092623\\
	79	32.3304893073436\\
	80	32.2728114167934\\
	81	32.2165984798037\\
	82	32.3036795487144\\
	83	32.2881709807745\\
	84	32.2654601583742\\
	85	32.2649149482937\\
	86	32.2798289851283\\
	87	32.3245597642005\\
	88	32.3451515187504\\
	89	32.2725078962462\\
	90	32.2756047464714\\
	91	32.2869827484964\\
	92	32.3152698010363\\
	93	32.3789785352104\\
	94	32.4008288684673\\
	95	32.3758432201669\\
	96	32.4818347898856\\
	97	32.4832332881996\\
	98	32.5487623844104\\
	99	32.5702314782573\\
	100	32.6099339840948\\
	101	32.5826433679355\\
	102	32.649528763161\\
	103	32.730094462772\\
	104	32.7971048472371\\
	105	32.7570523121283\\
	106	32.7777043244636\\
	107	32.7595443242018\\
	108	32.7551447875472\\
	109	32.7657963526494\\
	110	32.7139033793086\\
	111	32.7437549606913\\
	112	32.6995049302045\\
	113	32.6786265200468\\
	114	32.6965789818634\\
	115	32.7338802182722\\
	116	32.7157864899914\\
	117	32.6563789784237\\
	118	32.673186431188\\
	119	32.6999497816102\\
	120	32.6828129772358\\
	121	32.6981607801212\\
	122	32.6870972479154\\
	123	32.6469099322896\\
	124	32.5470128840688\\
	125	32.4842644983996\\
	126	32.475655839797\\
	127	32.5034431691983\\
	128	32.5091206373824\\
	129	32.4595493806263\\
	130	32.4839103043713\\
	131	32.5510446198153\\
	132	32.5820686385277\\
	133	32.5262319979199\\
	134	32.5200018247953\\
	135	32.5287615448933\\
	136	32.5272501643439\\
	137	32.5310215775279\\
	138	32.5630961516987\\
	139	32.6157528810107\\
	140	32.5652459166011\\
	141	32.7056533527175\\
	142	32.7132093203233\\
	143	32.6553972476755\\
	144	32.6831495881899\\
	145	32.6888840745641\\
	146	32.6534549764173\\
	147	32.6440767745768\\
	148	32.6985172129434\\
	149	32.6549087046638\\
	150	32.6124991143182\\
	151	32.5277986569555\\
	152	32.5044671065158\\
	153	32.4226300161771\\
	154	32.3993119420486\\
	155	32.4517744751491\\
	156	32.3910659689333\\
	157	32.3564643018252\\
	158	32.3430928645858\\
	159	32.3568345502149\\
	160	32.337723054842\\
	161	32.3682392689018\\
	162	32.3997766105273\\
	163	32.4111881658109\\
	164	32.4721460985696\\
	165	32.4556082929094\\
	166	32.4472986392463\\
	167	32.4519526113145\\
	168	32.4717382181186\\
	169	32.4937623414965\\
	170	32.5139272161051\\
	171	32.5826946657794\\
	172	32.5906145603595\\
	173	32.6659578743995\\
	174	32.6593956431099\\
	175	32.5970704800302\\
	176	32.5672842028209\\
	177	32.5148482730614\\
	178	32.4870320587549\\
	179	32.5114497200441\\
	180	32.5649627115043\\
	181	32.5792829877249\\
	182	32.5326301810515\\
	183	32.5019934201726\\
	184	32.5258214937922\\
	185	32.6108597140195\\
	186	32.6830014889225\\
	187	32.7062372271912\\
	188	32.7085518594471\\
	189	32.728648210927\\
	190	32.6822637681596\\
	191	32.6787105427676\\
	192	32.6534149935457\\
	193	32.72910841133\\
	194	32.7801949159099\\
	195	32.7901838742752\\
	196	32.7475633723282\\
	197	32.7610736277204\\
	198	32.758981477579\\
	199	32.7523122456415\\
	200	32.7633908673157\\
	201	32.7783288321118\\
	202	32.702148940588\\
	203	32.6992526240214\\
	204	32.6742121465997\\
	205	32.6332593318424\\
	206	32.6240599235617\\
	207	32.5984907248039\\
	208	32.536321288116\\
	209	32.5079545488886\\
	210	32.5317750137646\\
	211	32.5508935794178\\
	212	32.6145605067167\\
	213	32.5717390311226\\
	214	32.5903542552369\\
	215	32.6028910094403\\
	216	32.5906854028223\\
	217	32.5568908146643\\
	218	32.4811849016985\\
	219	32.500882330146\\
	220	32.4975322814985\\
	221	32.494816323919\\
	222	32.5117527476231\\
	223	32.5182561223616\\
	224	32.4682036892168\\
	225	32.473716891546\\
	226	32.5617918217053\\
	227	32.5559823569091\\
	228	32.5533405951673\\
	229	32.5480099298956\\
	230	32.5690066682744\\
	231	32.5255286201881\\
	232	32.5475359058836\\
	233	32.5213825917318\\
	234	32.5483993789915\\
	235	32.6363282797242\\
	236	32.7017681596034\\
	237	32.6275026485518\\
	238	32.6398582330457\\
	239	32.6729816975924\\
	240	32.7046418745502\\
	241	32.7418458367619\\
	242	32.7015255817888\\
	243	32.6301971111185\\
	244	32.7248938540619\\
	245	32.7075300211275\\
	246	32.6167540973008\\
	247	32.713007503455\\
	248	32.7080655124474\\
	249	32.6620797947764\\
	250	32.7140441490538\\
	251	32.7158373434959\\
	252	32.6179371309023\\
	253	32.6300795161735\\
	254	32.6119037605082\\
	255	32.639961239209\\
	256	32.6130479853391\\
	257	32.5314928959907\\
	258	32.5480303151674\\
	259	32.5341484414743\\
	260	32.5215147785948\\
	261	32.5418697821803\\
	262	32.4878080971578\\
	263	32.5340301278691\\
	264	32.4527034812424\\
	265	32.4593199541142\\
	266	32.4715622310108\\
	267	32.5287054498074\\
	268	32.5511641255793\\
	269	32.5997716408509\\
	270	32.5536427250709\\
	271	32.4791711209295\\
	272	32.5423710631883\\
	273	32.5069972730426\\
	274	32.5062915576626\\
	275	32.5223448111084\\
	276	32.4692579259375\\
	277	32.4788965890873\\
	278	32.4645527943771\\
	279	32.3958179858482\\
	280	32.3379505140393\\
	281	32.3614292476576\\
	282	32.3935384838878\\
	283	32.3407414464765\\
	284	32.3167449098551\\
	285	32.3230077510535\\
	286	32.377904825694\\
	287	32.3795437791571\\
	288	32.4314004168592\\
	289	32.4672045694502\\
	290	32.4504571105886\\
	291	32.4159692638187\\
	292	32.4292724166575\\
	293	32.368347119363\\
	294	32.4100284634325\\
	295	32.411013726321\\
	296	32.4637345855847\\
	297	32.4308313741031\\
	298	32.4215980798625\\
	299	32.4474784246737\\
	300	32.5278588435062\\
	301	32.5265636637983\\
	302	32.4737505510275\\
	303	32.5192045110502\\
	304	32.4839924282824\\
	305	32.4930275898833\\
	306	32.4870164205894\\
	307	32.4546417410642\\
	308	32.4408996054563\\
	309	32.5307665657785\\
	310	32.4497939557913\\
	311	32.4733180020124\\
	312	32.4946891542847\\
	313	32.4565537146261\\
	314	32.4280780455124\\
	315	32.3784429911642\\
	316	32.3734840502706\\
	317	32.4364562629272\\
	318	32.4049409029448\\
	319	32.4185499358439\\
	320	32.3907463555652\\
	321	32.4120846261228\\
	322	32.4656500349273\\
	323	32.5130331638499\\
	324	32.5143380512823\\
	325	32.5713411068277\\
	326	32.5279220406402\\
	327	32.5465525284366\\
	328	32.5170762922997\\
	329	32.6278455605515\\
	330	32.5569720665214\\
	331	32.5544220895799\\
	332	32.6272503093279\\
	333	32.5647793890473\\
	334	32.4783660310999\\
	335	32.4698711269686\\
	336	32.5031500488666\\
	337	32.5240324862147\\
	338	32.5705540384291\\
	339	32.5126834386598\\
	340	32.5413551539724\\
	341	32.535086098275\\
	342	32.5226326145819\\
	343	32.4752013671023\\
	344	32.4247659980474\\
	345	32.3985655916781\\
	346	32.4550357577273\\
	347	32.4336710705012\\
	348	32.4767372974383\\
	349	32.5709988018714\\
	350	32.5528066928689\\
	351	32.5204669989359\\
	352	32.4903721070721\\
	353	32.4496261012902\\
	354	32.4407596968019\\
	355	32.4120111620841\\
	356	32.387280073819\\
	357	32.4611952349019\\
	358	32.476814388191\\
	359	32.5473264003246\\
	360	32.557702807128\\
	361	32.599075434802\\
	362	32.5812623095644\\
	363	32.5227121820973\\
	364	32.4872080203657\\
	365	32.471946206355\\
	366	32.50176705676\\
	367	32.4615253843382\\
	368	32.4705404249432\\
	369	32.4653069487422\\
	370	32.5120418343914\\
	371	32.4465364455356\\
	372	32.4689613567366\\
	373	32.5311481481972\\
	374	32.5298591939423\\
	375	32.4691540336221\\
	376	32.4647935704514\\
	377	32.3943279642281\\
	378	32.3549302574067\\
	379	32.3131796939572\\
	380	32.3128055661613\\
	381	32.3708514578723\\
	382	32.3866622332679\\
	383	32.4075273382097\\
	384	32.4013700267433\\
	385	32.4666082367499\\
	386	32.4922239137044\\
	387	32.5568453182939\\
	388	32.5621213638035\\
	389	32.5589102976681\\
	390	32.5285371263764\\
	391	32.488911352221\\
	392	32.4873570141436\\
	393	32.4508157064649\\
	394	32.4604934595271\\
	395	32.4177526283958\\
	396	32.4051702996734\\
	397	32.426518682564\\
	398	32.4061209130231\\
	399	32.4563767648076\\
	400	32.4210912545962\\
	401	32.3338896768708\\
	402	32.2456687807618\\
	403	32.2833925075399\\
	404	32.3053700531407\\
	405	32.3318294932429\\
	406	32.3658191358853\\
	407	32.345161759677\\
	408	32.3209795936831\\
	409	32.3116466946716\\
	410	32.3844571354322\\
	411	32.3464006972612\\
	412	32.3582574140745\\
	413	32.4199027709143\\
	414	32.3498088698972\\
	415	32.3732891991368\\
	416	32.3451350639811\\
	417	32.3649299994932\\
	418	32.3107732055619\\
	419	32.334970441982\\
	420	32.3569864707436\\
	421	32.3598506748865\\
	422	32.3877327522118\\
	423	32.3696994138787\\
	424	32.3709048342273\\
	425	32.3130367430227\\
	426	32.2200258663586\\
	427	32.2713212906779\\
	428	32.232297829755\\
	429	32.2600090789942\\
	430	32.3318082711501\\
	431	32.3900858304141\\
	432	32.3560279847009\\
	433	32.37510861938\\
	434	32.446925192459\\
	435	32.3693906385233\\
	436	32.3937523359694\\
	437	32.3966378136918\\
	438	32.3972459843132\\
	439	32.4322986851249\\
	440	32.4289823758198\\
	441	32.4879924489153\\
	442	32.5231726299852\\
	443	32.5292562731735\\
	444	32.5124359850167\\
	445	32.4770603214759\\
	446	32.4494397915188\\
	447	32.3988093145087\\
	448	32.4282116052567\\
	449	32.3641589623255\\
	450	32.3350978973164\\
	451	32.3884229589577\\
	452	32.4335866023931\\
	453	32.4002054722756\\
	454	32.4567449050436\\
	455	32.4455349654215\\
	456	32.4295082753169\\
	457	32.4489174305414\\
	458	32.4803206883797\\
	459	32.3526052295655\\
	460	32.2769334432779\\
	461	32.2859288669522\\
	462	32.2939828228439\\
	463	32.3652499061053\\
	464	32.266147026211\\
	465	32.248642614774\\
	466	32.3170740309828\\
	467	32.3509418615584\\
	468	32.3477722863949\\
	469	32.3892250962598\\
	470	32.4217487875178\\
	471	32.4493919599301\\
	472	32.4320950624904\\
	473	32.4513907990373\\
	474	32.4192488432456\\
	475	32.4347997063175\\
	476	32.4176433525418\\
	477	32.3812342192467\\
	478	32.4053714405221\\
	479	32.3647629442012\\
	480	32.3230365058566\\
	481	32.2961430174265\\
	482	32.2815600598015\\
	483	32.2954529008901\\
	484	32.2918783663989\\
	485	32.3217916689942\\
	486	32.409412062497\\
	487	32.4322626411867\\
	488	32.370741848826\\
	489	32.3752953827255\\
	490	32.3570107735122\\
	491	32.3405108253798\\
	492	32.4368805254243\\
	493	32.3634795003435\\
	494	32.3946243565133\\
	495	32.3423744887452\\
	496	32.3236075457705\\
	497	32.3162082082184\\
	498	32.3376170283221\\
	499	32.3122434205781\\
	500	32.3116473409956\\
	501	32.3485106590858\\
	502	32.364942738695\\
	503	32.4153051500214\\
	504	32.3599927253881\\
	505	32.3535959790475\\
	506	32.299273076015\\
	507	32.2433087705287\\
	508	32.2280940830481\\
	509	32.2304570267997\\
	510	32.2489682516535\\
	511	32.2128023485483\\
	512	32.2870361351425\\
	513	32.3190023129261\\
	514	32.2686600592087\\
	515	32.2858060149785\\
	516	32.2857252642388\\
	517	32.2900193512\\
	518	32.3129947652279\\
	519	32.3118991509326\\
	520	32.3342262518696\\
	521	32.233145635119\\
	522	32.2803094104629\\
	523	32.2552312910554\\
	524	32.2151026937243\\
	525	32.2738675805978\\
	526	32.2883395258148\\
	527	32.2620672342795\\
	528	32.3399244525654\\
	529	32.2936347764197\\
	530	32.3255549890067\\
	531	32.2713361771392\\
	532	32.2867817644152\\
	533	32.2159449767473\\
	534	32.2097734107651\\
	535	32.208352842546\\
	536	32.153532651053\\
	537	32.1930584793197\\
	538	32.1703008925612\\
	539	32.2202144954707\\
	540	32.2344669025727\\
	541	32.2661780336954\\
	542	32.1892406298791\\
	543	32.2049130842427\\
	544	32.1999716477883\\
	545	32.2091676066509\\
	546	32.1940310736602\\
	547	32.2274328483681\\
	548	32.2865841265683\\
	549	32.3022191015801\\
	550	32.3423751021693\\
	551	32.3319462191053\\
	552	32.2061968864916\\
	553	32.2558110132937\\
	554	32.2513605272069\\
	555	32.2968329639804\\
	556	32.2888465063436\\
	557	32.2872101106667\\
	558	32.3236244594206\\
	559	32.3181538297787\\
	560	32.3097106476789\\
	561	32.2775315095833\\
	562	32.2033373088555\\
	563	32.2180908798085\\
	564	32.2022114963899\\
	565	32.1850548454381\\
	566	32.1410742785408\\
	567	32.1477737279369\\
	568	32.1620498199333\\
	569	32.2147604831713\\
	570	32.2249184143764\\
	571	32.2820313114556\\
	572	32.2320627663799\\
	573	32.2410082268729\\
	574	32.2001324919188\\
	575	32.2164450859165\\
	576	32.2426968127854\\
	577	32.2261841872446\\
	578	32.2603364169014\\
	579	32.2664820779664\\
	580	32.319704427011\\
	581	32.3798370701602\\
	582	32.3448541312577\\
	583	32.3954762761477\\
	584	32.4269335440571\\
	585	32.357159749896\\
	586	32.291215469718\\
	587	32.2148564786814\\
	588	32.2073437791452\\
	589	32.180511974418\\
	590	32.2491829814234\\
	591	32.1777436697126\\
	592	32.1762917065039\\
	593	32.1473783584414\\
	594	32.1100169877891\\
	595	32.1135993386425\\
	596	32.1554015778492\\
	597	32.2212344029967\\
	598	32.2685218031455\\
	599	32.2726046110489\\
	600	32.2732099214489\\
	601	32.2884711634427\\
	602	32.2767479751819\\
	603	32.3011874217269\\
	604	32.3535664561316\\
	605	32.3263269530293\\
	606	32.2998694332202\\
	607	32.3361698232624\\
	608	32.3913927474426\\
	609	32.4521560257884\\
	610	32.5199333882932\\
	611	32.5505986200814\\
	612	32.4770819217899\\
	613	32.4904783986708\\
	614	32.4985880681353\\
	615	32.4623710942447\\
	616	32.4727270710846\\
	617	32.4546990427905\\
	618	32.456467327082\\
	619	32.5040891566157\\
	620	32.5569180921938\\
	621	32.549470162968\\
	622	32.5317804283343\\
	623	32.5345818924618\\
	624	32.5425761738335\\
	625	32.5365180475378\\
	626	32.5680126166167\\
	627	32.5804871153449\\
	628	32.6281049130905\\
	629	32.6851909852966\\
	630	32.67164388468\\
	631	32.723383746838\\
	632	32.6758983527648\\
	633	32.6683170064232\\
	634	32.6733755052614\\
	635	32.6475618793678\\
	636	32.6621413066095\\
	637	32.6718731297581\\
	638	32.6912077565148\\
	639	32.8011971925047\\
	640	32.7835217267266\\
};
\addlegendentry{Alg.\,1 MMSED}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% H MMSED
\addplot [dashed, mark=diamond,mark options=solid, mark repeat=100, mark phase=100, mark size=3pt,  line width=1.5pt]
table[row sep=crcr]{%
	1	31.1066145606247\\
	2	30.6371605539014\\
	3	30.2123854701125\\
	4	29.734421862545\\
	5	29.2919517033501\\
	6	28.896991137079\\
	7	28.4864057869974\\
	8	28.0482129491346\\
	9	27.6591808248066\\
	10	27.3200027232849\\
	11	26.9302775462359\\
	12	26.5675995975857\\
	13	26.2213485622125\\
	14	25.8865104084407\\
	15	25.5526369220832\\
	16	25.1901919196692\\
	17	24.845993938621\\
	18	24.4967515897391\\
	19	24.2067079598313\\
	20	23.8832698460663\\
	21	23.610761921496\\
	22	23.3355790846922\\
	23	23.0867851474632\\
	24	22.8120126309048\\
	25	22.576051867056\\
	26	22.3300651648426\\
	27	22.0810654787207\\
	28	21.8141643495658\\
	29	21.5482279483807\\
	30	21.3376051006263\\
	31	21.0803701523063\\
	32	20.8661349393019\\
	33	20.6664697904095\\
	34	20.4702995051946\\
	35	20.2698018592608\\
	36	20.0676769058525\\
	37	19.8465986202171\\
	38	19.6498592670062\\
	39	19.473933042615\\
	40	19.2925495542277\\
	41	19.1156027633134\\
	42	18.9317061029819\\
	43	18.7639349774769\\
	44	18.6009512988675\\
	45	18.43169713167\\
	46	18.2683134804458\\
	47	18.1130154513688\\
	48	17.9937870173127\\
	49	17.8261767494313\\
	50	17.6925431791868\\
	51	17.5615450211455\\
	52	17.4194371049158\\
	53	17.2647290068638\\
	54	17.1471974421796\\
	55	17.0004739809234\\
	56	16.8725422232289\\
	57	16.7569004251864\\
	58	16.6457295024508\\
	59	16.5367338690447\\
	60	16.3937298376876\\
	61	16.2875882141659\\
	62	16.1523270506891\\
	63	16.0369594174328\\
	64	15.9233307131556\\
	65	15.8013654466888\\
	66	15.7029949597461\\
	67	15.5955372637177\\
	68	15.5119823683955\\
	69	15.4002685467021\\
	70	15.294792161361\\
	71	15.1996364630718\\
	72	15.0982654165607\\
	73	15.0005032200854\\
	74	14.9117115057779\\
	75	14.8175954037405\\
	76	14.7334599048378\\
	77	14.6596088719373\\
	78	14.5774807840617\\
	79	14.475358460726\\
	80	14.3942017172935\\
	81	14.3334901519102\\
	82	14.2288626996724\\
	83	14.1592116634289\\
	84	14.091351145782\\
	85	14.0159525314214\\
	86	13.9247559151254\\
	87	13.859320728777\\
	88	13.7979011998901\\
	89	13.7229023710137\\
	90	13.6541251824249\\
	91	13.6057350043656\\
	92	13.5478805992413\\
	93	13.4886847917966\\
	94	13.4311634003109\\
	95	13.3489851330319\\
	96	13.2874570736531\\
	97	13.2156197641195\\
	98	13.1602618249366\\
	99	13.1201262155408\\
	100	13.06173562596\\
	101	13.0032698344955\\
	102	12.9370861393639\\
	103	12.8886395242619\\
	104	12.8168102227779\\
	105	12.7774226805521\\
	106	12.73449658687\\
	107	12.6792392697763\\
	108	12.6226374978304\\
	109	12.5540233133123\\
	110	12.5057958669896\\
	111	12.4522271802544\\
	112	12.3949073458105\\
	113	12.3453732290468\\
	114	12.298117303282\\
	115	12.2516194582614\\
	116	12.2254122300829\\
	117	12.2014987778734\\
	118	12.1498993240946\\
	119	12.1160649835517\\
	120	12.0719514170551\\
	121	12.025595434275\\
	122	12.0071974446357\\
	123	11.9652726823769\\
	124	11.9161695475695\\
	125	11.8717341773004\\
	126	11.8270124062091\\
	127	11.7885739873278\\
	128	11.7544738048041\\
	129	11.7219927627609\\
	130	11.6768000369542\\
	131	11.6354065023112\\
	132	11.606263774718\\
	133	11.5721362704508\\
	134	11.5487727076387\\
	135	11.5158042118226\\
	136	11.5031786754078\\
	137	11.4704711483446\\
	138	11.4301021371154\\
	139	11.387114658676\\
	140	11.3670250231137\\
	141	11.3262102995575\\
	142	11.3007030096354\\
	143	11.2623016789275\\
	144	11.2352869397578\\
	145	11.2020939887098\\
	146	11.1490838162163\\
	147	11.1343607346411\\
	148	11.1087064788553\\
	149	11.0888629472354\\
	150	11.0354530581122\\
	151	11.0189206188321\\
	152	11.0017601730519\\
	153	10.9815075889894\\
	154	10.9506426039854\\
	155	10.9267544304201\\
	156	10.9007077764857\\
	157	10.8550310081992\\
	158	10.8154671396964\\
	159	10.7903214388885\\
	160	10.752759993646\\
	161	10.7337533467508\\
	162	10.7018140104971\\
	163	10.6801655990336\\
	164	10.6563375454637\\
	165	10.6187468224189\\
	166	10.6012779388094\\
	167	10.5998007949237\\
	168	10.5892095447553\\
	169	10.5832372678157\\
	170	10.5640114961214\\
	171	10.5481805869368\\
	172	10.5352045984645\\
	173	10.5058456113684\\
	174	10.4881274004997\\
	175	10.4656744652255\\
	176	10.4399725616805\\
	177	10.4070980592911\\
	178	10.3808092561675\\
	179	10.3684320239973\\
	180	10.3456972488351\\
	181	10.3276859951018\\
	182	10.3067768205808\\
	183	10.2866718144111\\
	184	10.2767927709254\\
	185	10.2676837606366\\
	186	10.2329478496743\\
	187	10.2045925853008\\
	188	10.1810826604988\\
	189	10.1566412570238\\
	190	10.1444892185546\\
	191	10.1169539938158\\
	192	10.1014731824008\\
	193	10.0771068073734\\
	194	10.0466905168956\\
	195	10.0331331960635\\
	196	10.0178002810954\\
	197	10.0003347626574\\
	198	9.97648858245409\\
	199	9.96309949624994\\
	200	9.92722351575736\\
	201	9.89482471301282\\
	202	9.87951431068527\\
	203	9.86408745518637\\
	204	9.84759121720161\\
	205	9.82142065664454\\
	206	9.80797585972449\\
	207	9.78925565617365\\
	208	9.7680804906834\\
	209	9.76437315941467\\
	210	9.74282766980066\\
	211	9.721679006924\\
	212	9.70011543581698\\
	213	9.69043485324204\\
	214	9.67549668456534\\
	215	9.65425055861657\\
	216	9.65423196897048\\
	217	9.63137048109379\\
	218	9.5998600821333\\
	219	9.58657129010181\\
	220	9.56550070537819\\
	221	9.53541788818878\\
	222	9.51804594813252\\
	223	9.50708571570828\\
	224	9.49090802705488\\
	225	9.46556677150859\\
	226	9.44791234760779\\
	227	9.4286230493073\\
	228	9.41241227765613\\
	229	9.40496337169422\\
	230	9.38750848943811\\
	231	9.37693269118656\\
	232	9.35262501845992\\
	233	9.31992441781577\\
	234	9.2734072044404\\
	235	9.25187878623023\\
	236	9.22749269685464\\
	237	9.20503082274245\\
	238	9.20528701780539\\
	239	9.18980450537297\\
	240	9.18516398074981\\
	241	9.16940901780102\\
	242	9.15264497632746\\
	243	9.13577531290981\\
	244	9.11993725984643\\
	245	9.11900596179787\\
	246	9.10877969773129\\
	247	9.09039248366046\\
	248	9.07554016279325\\
	249	9.05481526320324\\
	250	9.04597765245823\\
	251	9.03352979523784\\
	252	9.014702239882\\
	253	8.99161709561956\\
	254	8.95197624558872\\
	255	8.93128186168955\\
	256	8.91763323166634\\
	257	8.90838174808235\\
	258	8.87515556428651\\
	259	8.85153323955003\\
	260	8.84393834325038\\
	261	8.83737322146418\\
	262	8.83240801003043\\
	263	8.81126851931364\\
	264	8.80000684631736\\
	265	8.78695752136647\\
	266	8.77814175077521\\
	267	8.76434564513831\\
	268	8.75196909089343\\
	269	8.73214422173358\\
	270	8.72120239256654\\
	271	8.69437714221654\\
	272	8.68694483832237\\
	273	8.6749000077837\\
	274	8.66826055918424\\
	275	8.6460729775971\\
	276	8.64158634754327\\
	277	8.61491685226456\\
	278	8.59586462618541\\
	279	8.5798609183083\\
	280	8.57732765176901\\
	281	8.57403221561325\\
	282	8.56029835303159\\
	283	8.54694751258448\\
	284	8.52842431120368\\
	285	8.51353062228037\\
	286	8.51355174670534\\
	287	8.50422294239228\\
	288	8.50139679737593\\
	289	8.49132680354895\\
	290	8.49981163934099\\
	291	8.47834455486054\\
	292	8.44792351709015\\
	293	8.44392099902826\\
	294	8.43725056077156\\
	295	8.42175207674895\\
	296	8.4000189473253\\
	297	8.4015535148094\\
	298	8.39695844844047\\
	299	8.38979363911761\\
	300	8.37664935272283\\
	301	8.34999023004509\\
	302	8.33740300642739\\
	303	8.3361952062932\\
	304	8.3277870086391\\
	305	8.30482448370925\\
	306	8.28678540065712\\
	307	8.26487997288556\\
	308	8.25386596615449\\
	309	8.24831709803754\\
	310	8.23608436429683\\
	311	8.21365236912228\\
	312	8.20281412947901\\
	313	8.18819408988802\\
	314	8.1753753873066\\
	315	8.17059659101573\\
	316	8.15667874342181\\
	317	8.14306255771465\\
	318	8.13737150351857\\
	319	8.11428909427215\\
	320	8.08987817943964\\
	321	8.07243367348513\\
	322	8.05138009241672\\
	323	8.03784269506149\\
	324	8.01950706942866\\
	325	8.01571455626234\\
	326	8.01183893646784\\
	327	8.00153306184383\\
	328	7.99663126215978\\
	329	7.96937509382226\\
	330	7.95864227673451\\
	331	7.94338895932663\\
	332	7.91535168244454\\
	333	7.92683598743219\\
	334	7.91951826224568\\
	335	7.90484390358677\\
	336	7.9068695784337\\
	337	7.8975343376822\\
	338	7.89586074719893\\
	339	7.90247080958543\\
	340	7.8860401315198\\
	341	7.88001109062243\\
	342	7.85349893833997\\
	343	7.85588174677418\\
	344	7.8384240266765\\
	345	7.82944961039136\\
	346	7.81030888749096\\
	347	7.79397327377524\\
	348	7.78439064582491\\
	349	7.7751948634016\\
	350	7.77534676409175\\
	351	7.75892523173568\\
	352	7.74172293047301\\
	353	7.73597411789793\\
	354	7.71463340361355\\
	355	7.71951918793947\\
	356	7.71666540936804\\
	357	7.71187535529381\\
	358	7.68928751383213\\
	359	7.67712750751353\\
	360	7.6709115209422\\
	361	7.66879545467043\\
	362	7.65720941901409\\
	363	7.65348805861253\\
	364	7.64567370638638\\
	365	7.64352345828978\\
	366	7.63817287905396\\
	367	7.62715736445634\\
	368	7.61900199265743\\
	369	7.60995822105898\\
	370	7.61109936319953\\
	371	7.60547614562399\\
	372	7.60194744923681\\
	373	7.58970231629448\\
	374	7.58830697447356\\
	375	7.58146305101263\\
	376	7.56632254947268\\
	377	7.5507095156135\\
	378	7.54819738010845\\
	379	7.53367637440476\\
	380	7.52605908910867\\
	381	7.50552001329585\\
	382	7.49680733176356\\
	383	7.4959986241857\\
	384	7.48307955105428\\
	385	7.48858236620857\\
	386	7.46439292056856\\
	387	7.4621608997703\\
	388	7.45070452292149\\
	389	7.45656613025996\\
	390	7.4396705026875\\
	391	7.42852071028326\\
	392	7.42165610798005\\
	393	7.40595279029166\\
	394	7.39258726327191\\
	395	7.38036189494241\\
	396	7.37314085877397\\
	397	7.37074346889596\\
	398	7.35342760194913\\
	399	7.33624799816811\\
	400	7.32949990481695\\
	401	7.31015715488652\\
	402	7.30929628965938\\
	403	7.28601884318793\\
	404	7.2813629118029\\
	405	7.26373626642528\\
	406	7.25392837254397\\
	407	7.24511158110575\\
	408	7.2320395473051\\
	409	7.23152532428583\\
	410	7.20943916989813\\
	411	7.19838987054544\\
	412	7.19544723018876\\
	413	7.17808786738431\\
	414	7.16796494880982\\
	415	7.15243521277019\\
	416	7.14704874243474\\
	417	7.14926330517695\\
	418	7.12782555147531\\
	419	7.12063028219352\\
	420	7.10636480593877\\
	421	7.10181909061409\\
	422	7.09779164735636\\
	423	7.09259209261274\\
	424	7.08025507636476\\
	425	7.07715822425493\\
	426	7.07389109862893\\
	427	7.06799983243142\\
	428	7.06110263583067\\
	429	7.04122933080494\\
	430	7.02284546100334\\
	431	7.01113451192155\\
	432	7.00241416465659\\
	433	7.00262415631569\\
	434	6.99297040709557\\
	435	6.98205428204128\\
	436	6.98289348245384\\
	437	6.97592017205089\\
	438	6.97047470468793\\
	439	6.95730521042365\\
	440	6.95743496335724\\
	441	6.94577120345261\\
	442	6.93506333880398\\
	443	6.93523941125484\\
	444	6.92099153920513\\
	445	6.91235050947328\\
	446	6.90302988699303\\
	447	6.90344893625025\\
	448	6.89592477051045\\
	449	6.8924371703108\\
	450	6.89199462747843\\
	451	6.88498061356419\\
	452	6.86935475350469\\
	453	6.87512568985382\\
	454	6.86333078008906\\
	455	6.86200681859783\\
	456	6.84918684960671\\
	457	6.83850774162878\\
	458	6.82520137569512\\
	459	6.81983028999738\\
	460	6.80513942356461\\
	461	6.79701483828145\\
	462	6.79775433402375\\
	463	6.79124801357754\\
	464	6.79169972983833\\
	465	6.78036694080873\\
	466	6.77941513007555\\
	467	6.76765812691757\\
	468	6.75026768278387\\
	469	6.73944309971302\\
	470	6.73029633422477\\
	471	6.72692470660078\\
	472	6.71390308719163\\
	473	6.70490653888287\\
	474	6.69327010005868\\
	475	6.68678965390608\\
	476	6.67701103009379\\
	477	6.66580447484368\\
	478	6.66271775557877\\
	479	6.66119641471099\\
	480	6.6602158473747\\
	481	6.65443791721193\\
	482	6.64477050084387\\
	483	6.63714714665387\\
	484	6.63451673123698\\
	485	6.62121538531111\\
	486	6.6067178842059\\
	487	6.59230840211603\\
	488	6.58607889776488\\
	489	6.58026050324765\\
	490	6.57360604139345\\
	491	6.55199776038562\\
	492	6.54439551846265\\
	493	6.54319065280747\\
	494	6.52882922528279\\
	495	6.51840350044446\\
	496	6.51588420255247\\
	497	6.50928168550847\\
	498	6.50345916066325\\
	499	6.49750934817829\\
	500	6.48556008633002\\
	501	6.47977755242667\\
	502	6.48320460820835\\
	503	6.47604768528985\\
	504	6.47150094725979\\
	505	6.46274801815989\\
	506	6.45579852448313\\
	507	6.45672476220679\\
	508	6.44962527809345\\
	509	6.43767575499183\\
	510	6.43243837267811\\
	511	6.42768126078747\\
	512	6.41390912115036\\
	513	6.40632713415319\\
	514	6.40720413368673\\
	515	6.3970061319489\\
	516	6.38396288592524\\
	517	6.39399464826215\\
	518	6.39415146195652\\
	519	6.38376914094611\\
	520	6.37822865101732\\
	521	6.37277247629778\\
	522	6.36086896937891\\
	523	6.34810202957554\\
	524	6.34121126779071\\
	525	6.33798958930178\\
	526	6.33343452606652\\
	527	6.3289296446531\\
	528	6.3207100603678\\
	529	6.31202156249994\\
	530	6.30075422670729\\
	531	6.29459704942062\\
	532	6.28844580058818\\
	533	6.27656859320132\\
	534	6.28647316597005\\
	535	6.28249713006372\\
	536	6.27703470277892\\
	537	6.26402219227275\\
	538	6.24788080839899\\
	539	6.24116461628994\\
	540	6.23612953100264\\
	541	6.23493706580108\\
	542	6.23060764556682\\
	543	6.22526291776719\\
	544	6.22073202246865\\
	545	6.21655453556358\\
	546	6.21480062674141\\
	547	6.21677990345831\\
	548	6.20481272157812\\
	549	6.19897348689843\\
	550	6.19745342289353\\
	551	6.18873512019885\\
	552	6.18670975475617\\
	553	6.18577910313732\\
	554	6.17492010403214\\
	555	6.16967081350747\\
	556	6.1691666124014\\
	557	6.15732931349425\\
	558	6.15743979441784\\
	559	6.15357053561772\\
	560	6.1483410032317\\
	561	6.14262251245116\\
	562	6.13771925398486\\
	563	6.13744904643754\\
	564	6.13673466566338\\
	565	6.12642148426072\\
	566	6.12447624011827\\
	567	6.11620971512056\\
	568	6.1078326551554\\
	569	6.10732338241282\\
	570	6.09307569552101\\
	571	6.0910390903342\\
	572	6.08326966376566\\
	573	6.07249698270261\\
	574	6.07181661532937\\
	575	6.06371762961251\\
	576	6.06016642189507\\
	577	6.04477288125221\\
	578	6.03614538684223\\
	579	6.02484633514251\\
	580	6.02357597376587\\
	581	6.01453878895558\\
	582	6.01526145153273\\
	583	6.0025594039892\\
	584	5.98971698547135\\
	585	5.98689585117524\\
	586	5.98179265432694\\
	587	5.97268592216447\\
	588	5.96554728693979\\
	589	5.95862642349862\\
	590	5.95598030921802\\
	591	5.94047682680982\\
	592	5.93704583473289\\
	593	5.93649093111014\\
	594	5.92995062663738\\
	595	5.92447694229613\\
	596	5.91979975134172\\
	597	5.91743233395132\\
	598	5.91318023785232\\
	599	5.91658097945114\\
	600	5.91523148799926\\
	601	5.89788858485738\\
	602	5.89101283917343\\
	603	5.89381595916616\\
	604	5.88621654604363\\
	605	5.87873194890653\\
	606	5.87351024355308\\
	607	5.87620822400072\\
	608	5.86750328665578\\
	609	5.86475894502453\\
	610	5.85344644457659\\
	611	5.84078473420495\\
	612	5.83712680844475\\
	613	5.83592964594557\\
	614	5.83109119774352\\
	615	5.82291741493527\\
	616	5.81558605908018\\
	617	5.80711010922848\\
	618	5.81108595569146\\
	619	5.80355117031918\\
	620	5.7910709652807\\
	621	5.77672912632585\\
	622	5.77280070851588\\
	623	5.76521416120211\\
	624	5.76829630051011\\
	625	5.76255070392117\\
	626	5.75410951371139\\
	627	5.76475695734264\\
	628	5.75159072274559\\
	629	5.74515420605133\\
	630	5.74095184611855\\
	631	5.73801569254338\\
	632	5.73921320584039\\
	633	5.73025259322556\\
	634	5.72109129860761\\
	635	5.71746074024464\\
	636	5.70386619120263\\
	637	5.7048765772691\\
	638	5.69717438883234\\
	639	5.69676604404416\\
	640	5.68670932249624\\
};
\addlegendentry{MMSED in [44]}
\end{axis}
\end{scope}

\begin{scope}[scale=\myscale, xshift=\myshiftx \textwidth]
\begin{axis}[width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=600,
xlabel={iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.03,
ymax=40,
yminorticks=true,
ylabel={$\left\| \widehat{\bfs}-\bfs^\circ\right\| ^2$},
axis background/.style={fill=white},
title style={align=center},
%title={uplink\\[1ex]M=100--K=10\\[1ex]SNR=20dB\\[1ex]no path loss},
title={ii. $\text{SNR}=20$\,dB},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={legend cell align=left, align=left, draw=black}
legend style={legend cell align=left, align=left, draw=black, font=\small}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 20dB
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% original
\addplot [color=red, mark=triangle,mark repeat=100, mark phase=100, mark size=3pt,  line width=1.5pt]
table[row sep=crcr]{%
  	1	0.0458445064990266\\
  	2	0.0458445064990266\\
  	3	0.0458445064990266\\
  	4	0.0458445064990266\\
  	5	0.0458445064990266\\
  	6	0.0458445064990266\\
  	7	0.0458445064990266\\
  	8	0.0458445064990266\\
  	9	0.0458445064990266\\
  	10	0.0458445064990266\\
  	11	0.0458445064990266\\
  	12	0.0458445064990266\\
  	13	0.0458445064990266\\
  	14	0.0458445064990266\\
  	15	0.0458445064990266\\
  	16	0.0458445064990266\\
  	17	0.0458445064990266\\
  	18	0.0458445064990266\\
  	19	0.0458445064990266\\
  	20	0.0458445064990266\\
  	21	0.0458445064990266\\
  	22	0.0458445064990266\\
  	23	0.0458445064990266\\
  	24	0.0458445064990266\\
  	25	0.0458445064990266\\
  	26	0.0458445064990266\\
  	27	0.0458445064990266\\
  	28	0.0458445064990266\\
  	29	0.0458445064990266\\
  	30	0.0458445064990266\\
  	31	0.0458445064990266\\
  	32	0.0458445064990266\\
  	33	0.0458445064990266\\
  	34	0.0458445064990266\\
  	35	0.0458445064990266\\
  	36	0.0458445064990266\\
  	37	0.0458445064990266\\
  	38	0.0458445064990266\\
  	39	0.0458445064990266\\
  	40	0.0458445064990266\\
  	41	0.0458445064990266\\
  	42	0.0458445064990266\\
  	43	0.0458445064990266\\
  	44	0.0458445064990266\\
  	45	0.0458445064990266\\
  	46	0.0458445064990266\\
  	47	0.0458445064990266\\
  	48	0.0458445064990266\\
  	49	0.0458445064990266\\
  	50	0.0458445064990266\\
  	51	0.0458445064990266\\
  	52	0.0458445064990266\\
  	53	0.0458445064990266\\
  	54	0.0458445064990266\\
  	55	0.0458445064990266\\
  	56	0.0458445064990266\\
  	57	0.0458445064990266\\
  	58	0.0458445064990266\\
  	59	0.0458445064990266\\
  	60	0.0458445064990266\\
  	61	0.0458445064990266\\
  	62	0.0458445064990266\\
  	63	0.0458445064990266\\
  	64	0.0458445064990266\\
  	65	0.0458445064990266\\
  	66	0.0458445064990266\\
  	67	0.0458445064990266\\
  	68	0.0458445064990266\\
  	69	0.0458445064990266\\
  	70	0.0458445064990266\\
  	71	0.0458445064990266\\
  	72	0.0458445064990266\\
  	73	0.0458445064990266\\
  	74	0.0458445064990266\\
  	75	0.0458445064990266\\
  	76	0.0458445064990266\\
  	77	0.0458445064990266\\
  	78	0.0458445064990266\\
  	79	0.0458445064990266\\
  	80	0.0458445064990266\\
  	81	0.0458445064990266\\
  	82	0.0458445064990266\\
  	83	0.0458445064990266\\
  	84	0.0458445064990266\\
  	85	0.0458445064990266\\
  	86	0.0458445064990266\\
  	87	0.0458445064990266\\
  	88	0.0458445064990266\\
  	89	0.0458445064990266\\
  	90	0.0458445064990266\\
  	91	0.0458445064990266\\
  	92	0.0458445064990266\\
  	93	0.0458445064990266\\
  	94	0.0458445064990266\\
  	95	0.0458445064990266\\
  	96	0.0458445064990266\\
  	97	0.0458445064990266\\
  	98	0.0458445064990266\\
  	99	0.0458445064990266\\
  	100	0.0458445064990266\\
  	101	0.0458445064990266\\
  	102	0.0458445064990266\\
  	103	0.0458445064990266\\
  	104	0.0458445064990266\\
  	105	0.0458445064990266\\
  	106	0.0458445064990266\\
  	107	0.0458445064990266\\
  	108	0.0458445064990266\\
  	109	0.0458445064990266\\
  	110	0.0458445064990266\\
  	111	0.0458445064990266\\
  	112	0.0458445064990266\\
  	113	0.0458445064990266\\
  	114	0.0458445064990266\\
  	115	0.0458445064990266\\
  	116	0.0458445064990266\\
  	117	0.0458445064990266\\
  	118	0.0458445064990266\\
  	119	0.0458445064990266\\
  	120	0.0458445064990266\\
  	121	0.0458445064990266\\
  	122	0.0458445064990266\\
  	123	0.0458445064990266\\
  	124	0.0458445064990266\\
  	125	0.0458445064990266\\
  	126	0.0458445064990266\\
  	127	0.0458445064990266\\
  	128	0.0458445064990266\\
  	129	0.0458445064990266\\
  	130	0.0458445064990266\\
  	131	0.0458445064990266\\
  	132	0.0458445064990266\\
  	133	0.0458445064990266\\
  	134	0.0458445064990266\\
  	135	0.0458445064990266\\
  	136	0.0458445064990266\\
  	137	0.0458445064990266\\
  	138	0.0458445064990266\\
  	139	0.0458445064990266\\
  	140	0.0458445064990266\\
  	141	0.0458445064990266\\
  	142	0.0458445064990266\\
  	143	0.0458445064990266\\
  	144	0.0458445064990266\\
  	145	0.0458445064990266\\
  	146	0.0458445064990266\\
  	147	0.0458445064990266\\
  	148	0.0458445064990266\\
  	149	0.0458445064990266\\
  	150	0.0458445064990266\\
  	151	0.0458445064990266\\
  	152	0.0458445064990266\\
  	153	0.0458445064990266\\
  	154	0.0458445064990266\\
  	155	0.0458445064990266\\
  	156	0.0458445064990266\\
  	157	0.0458445064990266\\
  	158	0.0458445064990266\\
  	159	0.0458445064990266\\
  	160	0.0458445064990266\\
  	161	0.0458445064990266\\
  	162	0.0458445064990266\\
  	163	0.0458445064990266\\
  	164	0.0458445064990266\\
  	165	0.0458445064990266\\
  	166	0.0458445064990266\\
  	167	0.0458445064990266\\
  	168	0.0458445064990266\\
  	169	0.0458445064990266\\
  	170	0.0458445064990266\\
  	171	0.0458445064990266\\
  	172	0.0458445064990266\\
  	173	0.0458445064990266\\
  	174	0.0458445064990266\\
  	175	0.0458445064990266\\
  	176	0.0458445064990266\\
  	177	0.0458445064990266\\
  	178	0.0458445064990266\\
  	179	0.0458445064990266\\
  	180	0.0458445064990266\\
  	181	0.0458445064990266\\
  	182	0.0458445064990266\\
  	183	0.0458445064990266\\
  	184	0.0458445064990266\\
  	185	0.0458445064990266\\
  	186	0.0458445064990266\\
  	187	0.0458445064990266\\
  	188	0.0458445064990266\\
  	189	0.0458445064990266\\
  	190	0.0458445064990266\\
  	191	0.0458445064990266\\
  	192	0.0458445064990266\\
  	193	0.0458445064990266\\
  	194	0.0458445064990266\\
  	195	0.0458445064990266\\
  	196	0.0458445064990266\\
  	197	0.0458445064990266\\
  	198	0.0458445064990266\\
  	199	0.0458445064990266\\
  	200	0.0458445064990266\\
  	201	0.0458445064990266\\
  	202	0.0458445064990266\\
  	203	0.0458445064990266\\
  	204	0.0458445064990266\\
  	205	0.0458445064990266\\
  	206	0.0458445064990266\\
  	207	0.0458445064990266\\
  	208	0.0458445064990266\\
  	209	0.0458445064990266\\
  	210	0.0458445064990266\\
  	211	0.0458445064990266\\
  	212	0.0458445064990266\\
  	213	0.0458445064990266\\
  	214	0.0458445064990266\\
  	215	0.0458445064990266\\
  	216	0.0458445064990266\\
  	217	0.0458445064990266\\
  	218	0.0458445064990266\\
  	219	0.0458445064990266\\
  	220	0.0458445064990266\\
  	221	0.0458445064990266\\
  	222	0.0458445064990266\\
  	223	0.0458445064990266\\
  	224	0.0458445064990266\\
  	225	0.0458445064990266\\
  	226	0.0458445064990266\\
  	227	0.0458445064990266\\
  	228	0.0458445064990266\\
  	229	0.0458445064990266\\
  	230	0.0458445064990266\\
  	231	0.0458445064990266\\
  	232	0.0458445064990266\\
  	233	0.0458445064990266\\
  	234	0.0458445064990266\\
  	235	0.0458445064990266\\
  	236	0.0458445064990266\\
  	237	0.0458445064990266\\
  	238	0.0458445064990266\\
  	239	0.0458445064990266\\
  	240	0.0458445064990266\\
  	241	0.0458445064990266\\
  	242	0.0458445064990266\\
  	243	0.0458445064990266\\
  	244	0.0458445064990266\\
  	245	0.0458445064990266\\
  	246	0.0458445064990266\\
  	247	0.0458445064990266\\
  	248	0.0458445064990266\\
  	249	0.0458445064990266\\
  	250	0.0458445064990266\\
  	251	0.0458445064990266\\
  	252	0.0458445064990266\\
  	253	0.0458445064990266\\
  	254	0.0458445064990266\\
  	255	0.0458445064990266\\
  	256	0.0458445064990266\\
  	257	0.0458445064990266\\
  	258	0.0458445064990266\\
  	259	0.0458445064990266\\
  	260	0.0458445064990266\\
  	261	0.0458445064990266\\
  	262	0.0458445064990266\\
  	263	0.0458445064990266\\
  	264	0.0458445064990266\\
  	265	0.0458445064990266\\
  	266	0.0458445064990266\\
  	267	0.0458445064990266\\
  	268	0.0458445064990266\\
  	269	0.0458445064990266\\
  	270	0.0458445064990266\\
  	271	0.0458445064990266\\
  	272	0.0458445064990266\\
  	273	0.0458445064990266\\
  	274	0.0458445064990266\\
  	275	0.0458445064990266\\
  	276	0.0458445064990266\\
  	277	0.0458445064990266\\
  	278	0.0458445064990266\\
  	279	0.0458445064990266\\
  	280	0.0458445064990266\\
  	281	0.0458445064990266\\
  	282	0.0458445064990266\\
  	283	0.0458445064990266\\
  	284	0.0458445064990266\\
  	285	0.0458445064990266\\
  	286	0.0458445064990266\\
  	287	0.0458445064990266\\
  	288	0.0458445064990266\\
  	289	0.0458445064990266\\
  	290	0.0458445064990266\\
  	291	0.0458445064990266\\
  	292	0.0458445064990266\\
  	293	0.0458445064990266\\
  	294	0.0458445064990266\\
  	295	0.0458445064990266\\
  	296	0.0458445064990266\\
  	297	0.0458445064990266\\
  	298	0.0458445064990266\\
  	299	0.0458445064990266\\
  	300	0.0458445064990266\\
  	301	0.0458445064990266\\
  	302	0.0458445064990266\\
  	303	0.0458445064990266\\
  	304	0.0458445064990266\\
  	305	0.0458445064990266\\
  	306	0.0458445064990266\\
  	307	0.0458445064990266\\
  	308	0.0458445064990266\\
  	309	0.0458445064990266\\
  	310	0.0458445064990266\\
  	311	0.0458445064990266\\
  	312	0.0458445064990266\\
  	313	0.0458445064990266\\
  	314	0.0458445064990266\\
  	315	0.0458445064990266\\
  	316	0.0458445064990266\\
  	317	0.0458445064990266\\
  	318	0.0458445064990266\\
  	319	0.0458445064990266\\
  	320	0.0458445064990266\\
  	321	0.0458445064990266\\
  	322	0.0458445064990266\\
  	323	0.0458445064990266\\
  	324	0.0458445064990266\\
  	325	0.0458445064990266\\
  	326	0.0458445064990266\\
  	327	0.0458445064990266\\
  	328	0.0458445064990266\\
  	329	0.0458445064990266\\
  	330	0.0458445064990266\\
  	331	0.0458445064990266\\
  	332	0.0458445064990266\\
  	333	0.0458445064990266\\
  	334	0.0458445064990266\\
  	335	0.0458445064990266\\
  	336	0.0458445064990266\\
  	337	0.0458445064990266\\
  	338	0.0458445064990266\\
  	339	0.0458445064990266\\
  	340	0.0458445064990266\\
  	341	0.0458445064990266\\
  	342	0.0458445064990266\\
  	343	0.0458445064990266\\
  	344	0.0458445064990266\\
  	345	0.0458445064990266\\
  	346	0.0458445064990266\\
  	347	0.0458445064990266\\
  	348	0.0458445064990266\\
  	349	0.0458445064990266\\
  	350	0.0458445064990266\\
  	351	0.0458445064990266\\
  	352	0.0458445064990266\\
  	353	0.0458445064990266\\
  	354	0.0458445064990266\\
  	355	0.0458445064990266\\
  	356	0.0458445064990266\\
  	357	0.0458445064990266\\
  	358	0.0458445064990266\\
  	359	0.0458445064990266\\
  	360	0.0458445064990266\\
  	361	0.0458445064990266\\
  	362	0.0458445064990266\\
  	363	0.0458445064990266\\
  	364	0.0458445064990266\\
  	365	0.0458445064990266\\
  	366	0.0458445064990266\\
  	367	0.0458445064990266\\
  	368	0.0458445064990266\\
  	369	0.0458445064990266\\
  	370	0.0458445064990266\\
  	371	0.0458445064990266\\
  	372	0.0458445064990266\\
  	373	0.0458445064990266\\
  	374	0.0458445064990266\\
  	375	0.0458445064990266\\
  	376	0.0458445064990266\\
  	377	0.0458445064990266\\
  	378	0.0458445064990266\\
  	379	0.0458445064990266\\
  	380	0.0458445064990266\\
  	381	0.0458445064990266\\
  	382	0.0458445064990266\\
  	383	0.0458445064990266\\
  	384	0.0458445064990266\\
  	385	0.0458445064990266\\
  	386	0.0458445064990266\\
  	387	0.0458445064990266\\
  	388	0.0458445064990266\\
  	389	0.0458445064990266\\
  	390	0.0458445064990266\\
  	391	0.0458445064990266\\
  	392	0.0458445064990266\\
  	393	0.0458445064990266\\
  	394	0.0458445064990266\\
  	395	0.0458445064990266\\
  	396	0.0458445064990266\\
  	397	0.0458445064990266\\
  	398	0.0458445064990266\\
  	399	0.0458445064990266\\
  	400	0.0458445064990266\\
  	401	0.0458445064990266\\
  	402	0.0458445064990266\\
  	403	0.0458445064990266\\
  	404	0.0458445064990266\\
  	405	0.0458445064990266\\
  	406	0.0458445064990266\\
  	407	0.0458445064990266\\
  	408	0.0458445064990266\\
  	409	0.0458445064990266\\
  	410	0.0458445064990266\\
  	411	0.0458445064990266\\
  	412	0.0458445064990266\\
  	413	0.0458445064990266\\
  	414	0.0458445064990266\\
  	415	0.0458445064990266\\
  	416	0.0458445064990266\\
  	417	0.0458445064990266\\
  	418	0.0458445064990266\\
  	419	0.0458445064990266\\
  	420	0.0458445064990266\\
  	421	0.0458445064990266\\
  	422	0.0458445064990266\\
  	423	0.0458445064990266\\
  	424	0.0458445064990266\\
  	425	0.0458445064990266\\
  	426	0.0458445064990266\\
  	427	0.0458445064990266\\
  	428	0.0458445064990266\\
  	429	0.0458445064990266\\
  	430	0.0458445064990266\\
  	431	0.0458445064990266\\
  	432	0.0458445064990266\\
  	433	0.0458445064990266\\
  	434	0.0458445064990266\\
  	435	0.0458445064990266\\
  	436	0.0458445064990266\\
  	437	0.0458445064990266\\
  	438	0.0458445064990266\\
  	439	0.0458445064990266\\
  	440	0.0458445064990266\\
  	441	0.0458445064990266\\
  	442	0.0458445064990266\\
  	443	0.0458445064990266\\
  	444	0.0458445064990266\\
  	445	0.0458445064990266\\
  	446	0.0458445064990266\\
  	447	0.0458445064990266\\
  	448	0.0458445064990266\\
  	449	0.0458445064990266\\
  	450	0.0458445064990266\\
  	451	0.0458445064990266\\
  	452	0.0458445064990266\\
  	453	0.0458445064990266\\
  	454	0.0458445064990266\\
  	455	0.0458445064990266\\
  	456	0.0458445064990266\\
  	457	0.0458445064990266\\
  	458	0.0458445064990266\\
  	459	0.0458445064990266\\
  	460	0.0458445064990266\\
  	461	0.0458445064990266\\
  	462	0.0458445064990266\\
  	463	0.0458445064990266\\
  	464	0.0458445064990266\\
  	465	0.0458445064990266\\
  	466	0.0458445064990266\\
  	467	0.0458445064990266\\
  	468	0.0458445064990266\\
  	469	0.0458445064990266\\
  	470	0.0458445064990266\\
  	471	0.0458445064990266\\
  	472	0.0458445064990266\\
  	473	0.0458445064990266\\
  	474	0.0458445064990266\\
  	475	0.0458445064990266\\
  	476	0.0458445064990266\\
  	477	0.0458445064990266\\
  	478	0.0458445064990266\\
  	479	0.0458445064990266\\
  	480	0.0458445064990266\\
  	481	0.0458445064990266\\
  	482	0.0458445064990266\\
  	483	0.0458445064990266\\
  	484	0.0458445064990266\\
  	485	0.0458445064990266\\
  	486	0.0458445064990266\\
  	487	0.0458445064990266\\
  	488	0.0458445064990266\\
  	489	0.0458445064990266\\
  	490	0.0458445064990266\\
  	491	0.0458445064990266\\
  	492	0.0458445064990266\\
  	493	0.0458445064990266\\
  	494	0.0458445064990266\\
  	495	0.0458445064990266\\
  	496	0.0458445064990266\\
  	497	0.0458445064990266\\
  	498	0.0458445064990266\\
  	499	0.0458445064990266\\
  	500	0.0458445064990266\\
  	501	0.0458445064990266\\
  	502	0.0458445064990266\\
  	503	0.0458445064990266\\
  	504	0.0458445064990266\\
  	505	0.0458445064990266\\
  	506	0.0458445064990266\\
  	507	0.0458445064990266\\
  	508	0.0458445064990266\\
  	509	0.0458445064990266\\
  	510	0.0458445064990266\\
  	511	0.0458445064990266\\
  	512	0.0458445064990266\\
  	513	0.0458445064990266\\
  	514	0.0458445064990266\\
  	515	0.0458445064990266\\
  	516	0.0458445064990266\\
  	517	0.0458445064990266\\
  	518	0.0458445064990266\\
  	519	0.0458445064990266\\
  	520	0.0458445064990266\\
  	521	0.0458445064990266\\
  	522	0.0458445064990266\\
  	523	0.0458445064990266\\
  	524	0.0458445064990266\\
  	525	0.0458445064990266\\
  	526	0.0458445064990266\\
  	527	0.0458445064990266\\
  	528	0.0458445064990266\\
  	529	0.0458445064990266\\
  	530	0.0458445064990266\\
  	531	0.0458445064990266\\
  	532	0.0458445064990266\\
  	533	0.0458445064990266\\
  	534	0.0458445064990266\\
  	535	0.0458445064990266\\
  	536	0.0458445064990266\\
  	537	0.0458445064990266\\
  	538	0.0458445064990266\\
  	539	0.0458445064990266\\
  	540	0.0458445064990266\\
  	541	0.0458445064990266\\
  	542	0.0458445064990266\\
  	543	0.0458445064990266\\
  	544	0.0458445064990266\\
  	545	0.0458445064990266\\
  	546	0.0458445064990266\\
  	547	0.0458445064990266\\
  	548	0.0458445064990266\\
  	549	0.0458445064990266\\
  	550	0.0458445064990266\\
  	551	0.0458445064990266\\
  	552	0.0458445064990266\\
  	553	0.0458445064990266\\
  	554	0.0458445064990266\\
  	555	0.0458445064990266\\
  	556	0.0458445064990266\\
  	557	0.0458445064990266\\
  	558	0.0458445064990266\\
  	559	0.0458445064990266\\
  	560	0.0458445064990266\\
  	561	0.0458445064990266\\
  	562	0.0458445064990266\\
  	563	0.0458445064990266\\
  	564	0.0458445064990266\\
  	565	0.0458445064990266\\
  	566	0.0458445064990266\\
  	567	0.0458445064990266\\
  	568	0.0458445064990266\\
  	569	0.0458445064990266\\
  	570	0.0458445064990266\\
  	571	0.0458445064990266\\
  	572	0.0458445064990266\\
  	573	0.0458445064990266\\
  	574	0.0458445064990266\\
  	575	0.0458445064990266\\
  	576	0.0458445064990266\\
  	577	0.0458445064990266\\
  	578	0.0458445064990266\\
  	579	0.0458445064990266\\
  	580	0.0458445064990266\\
  	581	0.0458445064990266\\
  	582	0.0458445064990266\\
  	583	0.0458445064990266\\
  	584	0.0458445064990266\\
  	585	0.0458445064990266\\
  	586	0.0458445064990266\\
  	587	0.0458445064990266\\
  	588	0.0458445064990266\\
  	589	0.0458445064990266\\
  	590	0.0458445064990266\\
  	591	0.0458445064990266\\
  	592	0.0458445064990266\\
  	593	0.0458445064990266\\
  	594	0.0458445064990266\\
  	595	0.0458445064990266\\
  	596	0.0458445064990266\\
  	597	0.0458445064990266\\
  	598	0.0458445064990266\\
  	599	0.0458445064990266\\
  	600	0.0458445064990266\\
  	601	0.0458445064990266\\
  	602	0.0458445064990266\\
  	603	0.0458445064990266\\
  	604	0.0458445064990266\\
  	605	0.0458445064990266\\
  	606	0.0458445064990266\\
  	607	0.0458445064990266\\
  	608	0.0458445064990266\\
  	609	0.0458445064990266\\
  	610	0.0458445064990266\\
  	611	0.0458445064990266\\
  	612	0.0458445064990266\\
  	613	0.0458445064990266\\
  	614	0.0458445064990266\\
  	615	0.0458445064990266\\
  	616	0.0458445064990266\\
  	617	0.0458445064990266\\
  	618	0.0458445064990266\\
  	619	0.0458445064990266\\
  	620	0.0458445064990266\\
  	621	0.0458445064990266\\
  	622	0.0458445064990266\\
  	623	0.0458445064990266\\
  	624	0.0458445064990266\\
  	625	0.0458445064990266\\
  	626	0.0458445064990266\\
  	627	0.0458445064990266\\
  	628	0.0458445064990266\\
  	629	0.0458445064990266\\
  	630	0.0458445064990266\\
  	631	0.0458445064990266\\
  	632	0.0458445064990266\\
  	633	0.0458445064990266\\
  	634	0.0458445064990266\\
  	635	0.0458445064990266\\
  	636	0.0458445064990266\\
  	637	0.0458445064990266\\
  	638	0.0458445064990266\\
  	639	0.0458445064990266\\
  	640	0.0458445064990266\\
};
\addlegendentry{original MMSED}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% P MMSED
\addplot [color=blue, mark=square,mark repeat=100, mark phase=100, mark size=3pt, line width=1.5pt]
table[row sep=crcr]{%
	 	1	31.1758917162781\\
	 	2	30.278569613887\\
	 	3	29.4586702286361\\
	 	4	28.725090264218\\
	 	5	27.9213171147751\\
	 	6	27.1390249241227\\
	 	7	26.3351068908159\\
	 	8	25.6260650606081\\
	 	9	24.8775687952326\\
	 	10	24.1910034894482\\
	 	11	23.5330756161537\\
	 	12	22.8594178275341\\
	 	13	22.2306346145752\\
	 	14	21.6297662312406\\
	 	15	21.0429734670173\\
	 	16	20.4893015626917\\
	 	17	19.9271677081259\\
	 	18	19.3998799962689\\
	 	19	18.8617159047874\\
	 	20	18.3251927086417\\
	 	21	17.8085915522405\\
	 	22	17.2923700714054\\
	 	23	16.8239679402806\\
	 	24	16.3647840907685\\
	 	25	15.933860506145\\
	 	26	15.5368790370963\\
	 	27	15.1190251097789\\
	 	28	14.6986585176578\\
	 	29	14.3056432950414\\
	 	30	13.9244553714965\\
	 	31	13.551513685943\\
	 	32	13.1973220011855\\
	 	33	12.8209968504273\\
	 	34	12.5130788955621\\
	 	35	12.2165915025807\\
	 	36	11.8771014707629\\
	 	37	11.5584161185327\\
	 	38	11.287443236932\\
	 	39	10.9997001939545\\
	 	40	10.6865252574473\\
	 	41	10.4081128866879\\
	 	42	10.0810684701826\\
	 	43	9.81827280814989\\
	 	44	9.54991651796199\\
	 	45	9.27525986233849\\
	 	46	9.01536125281329\\
	 	47	8.77640512488024\\
	 	48	8.52878773068943\\
	 	49	8.3417921574018\\
	 	50	8.1313847383215\\
	 	51	7.89112435374703\\
	 	52	7.69010531387515\\
	 	53	7.47380756658628\\
	 	54	7.2878593844082\\
	 	55	7.08343443999456\\
	 	56	6.90533032463591\\
	 	57	6.7535236112458\\
	 	58	6.56795226528221\\
	 	59	6.3913245000541\\
	 	60	6.1937686101935\\
	 	61	5.98481810843817\\
	 	62	5.80742831470032\\
	 	63	5.67556617750595\\
	 	64	5.48641313332077\\
	 	65	5.34352073714447\\
	 	66	5.17937765209141\\
	 	67	5.03456632112923\\
	 	68	4.90802586716594\\
	 	69	4.785409813286\\
	 	70	4.65279183718664\\
	 	71	4.54568644400475\\
	 	72	4.41751288823799\\
	 	73	4.30404806242017\\
	 	74	4.18576080063982\\
	 	75	4.06319708620263\\
	 	76	3.95837312114318\\
	 	77	3.83782193568999\\
	 	78	3.74215966862055\\
	 	79	3.62546517286825\\
	 	80	3.53048134911734\\
	 	81	3.44701613547516\\
	 	82	3.35794460434514\\
	 	83	3.27364930263817\\
	 	84	3.19207780890158\\
	 	85	3.10243320604767\\
	 	86	3.02293522651541\\
	 	87	2.94737219648892\\
	 	88	2.86800217387725\\
	 	89	2.80279211234566\\
	 	90	2.72058824947826\\
	 	91	2.6583936711482\\
	 	92	2.58023920308775\\
	 	93	2.49426656456241\\
	 	94	2.44743277281336\\
	 	95	2.38247517672699\\
	 	96	2.32093978002447\\
	 	97	2.26587729232472\\
	 	98	2.20263209834336\\
	 	99	2.13951953498352\\
	 	100	2.08344427005788\\
	 	101	2.03102121076416\\
	 	102	1.96834245319963\\
	 	103	1.92947451520796\\
	 	104	1.88142110524113\\
	 	105	1.83304709832426\\
	 	106	1.78312730276374\\
	 	107	1.74249754141362\\
	 	108	1.69945985423356\\
	 	109	1.64289975535635\\
	 	110	1.60272128529054\\
	 	111	1.5566285427137\\
	 	112	1.51403114438298\\
	 	113	1.48312098487015\\
	 	114	1.45702915834337\\
	 	115	1.42436021660529\\
	 	116	1.37092562142949\\
	 	117	1.32844004088957\\
	 	118	1.29825587412856\\
	 	119	1.27310006370892\\
	 	120	1.23702948790849\\
	 	121	1.19180502824667\\
	 	122	1.16781609743806\\
	 	123	1.1352198982181\\
	 	124	1.09640687576423\\
	 	125	1.08043770106109\\
	 	126	1.04673800793459\\
	 	127	1.02361235334974\\
	 	128	1.00321158070122\\
	 	129	0.984524573603759\\
	 	130	0.960589089552488\\
	 	131	0.942820570086992\\
	 	132	0.921801453196846\\
	 	133	0.892555128260441\\
	 	134	0.866988763071594\\
	 	135	0.84739185907475\\
	 	136	0.828938570622337\\
	 	137	0.801069772491328\\
	 	138	0.783719955372582\\
	 	139	0.759864908214758\\
	 	140	0.741415168388849\\
	 	141	0.729806279751565\\
	 	142	0.708566686733828\\
	 	143	0.691511856981543\\
	 	144	0.671231349223059\\
	 	145	0.657105628841486\\
	 	146	0.63972415725849\\
	 	147	0.623939700208862\\
	 	148	0.595552416687194\\
	 	149	0.573390976136137\\
	 	150	0.567695873450495\\
	 	151	0.553981428277038\\
	 	152	0.541636192122388\\
	 	153	0.52562552095779\\
	 	154	0.510907883226228\\
	 	155	0.498493939777331\\
	 	156	0.485477427423164\\
	 	157	0.476434543854349\\
	 	158	0.468923515220559\\
	 	159	0.458588677022293\\
	 	160	0.446151059218919\\
	 	161	0.43838655494084\\
	 	162	0.431503255466304\\
	 	163	0.420219412451182\\
	 	164	0.41036261283167\\
	 	165	0.39935551214564\\
	 	166	0.38915454178599\\
	 	167	0.381372382696134\\
	 	168	0.371137358760802\\
	 	169	0.367211463579903\\
	 	170	0.359735757352003\\
	 	171	0.351155797991808\\
	 	172	0.343331196087436\\
	 	173	0.338983656544997\\
	 	174	0.331496601368782\\
	 	175	0.318960198527303\\
	 	176	0.313564554191969\\
	 	177	0.311003282660648\\
	 	178	0.302983903734003\\
	 	179	0.293152127445621\\
	 	180	0.285259797323768\\
	 	181	0.2773938496222\\
	 	182	0.273317075312007\\
	 	183	0.264914417792418\\
	 	184	0.262160526076331\\
	 	185	0.255450842176271\\
	 	186	0.248275601900601\\
	 	187	0.243332201587695\\
	 	188	0.240538862516005\\
	 	189	0.234136953329648\\
	 	190	0.228133302345544\\
	 	191	0.222973721240605\\
	 	192	0.219101440394348\\
	 	193	0.213424677009128\\
	 	194	0.20992940244591\\
	 	195	0.205719623435106\\
	 	196	0.20244623067064\\
	 	197	0.196724768709315\\
	 	198	0.192922033496854\\
	 	199	0.189473668601906\\
	 	200	0.186346547222559\\
	 	201	0.184378614412996\\
	 	202	0.18193992219904\\
	 	203	0.178576700116496\\
	 	204	0.175717432143571\\
	 	205	0.170703130608108\\
	 	206	0.16752477748579\\
	 	207	0.16458251941923\\
	 	208	0.1619684196381\\
	 	209	0.160195238121899\\
	 	210	0.156265587390257\\
	 	211	0.153669224557882\\
	 	212	0.151228201382119\\
	 	213	0.148545804237338\\
	 	214	0.143673310790332\\
	 	215	0.141912846098751\\
	 	216	0.140549276849247\\
	 	217	0.134300262712229\\
	 	218	0.131782486480569\\
	 	219	0.130258300853555\\
	 	220	0.127903592175028\\
	 	221	0.126180044292049\\
	 	222	0.123920404327659\\
	 	223	0.120487196333604\\
	 	224	0.119283878495962\\
	 	225	0.116849301159757\\
	 	226	0.116112583238922\\
	 	227	0.113998006775807\\
	 	228	0.111813139531668\\
	 	229	0.10892962611891\\
	 	230	0.107953993800325\\
	 	231	0.106006035224052\\
	 	232	0.105397287603617\\
	 	233	0.101331221747345\\
	 	234	0.0988425714716714\\
	 	235	0.0974947060959726\\
	 	236	0.096679589813073\\
	 	237	0.0958351749255509\\
	 	238	0.092976971470477\\
	 	239	0.0920862383534625\\
	 	240	0.091035423158183\\
	 	241	0.0903181013344466\\
	 	242	0.0892686297951069\\
	 	243	0.0885692674204619\\
	 	244	0.0859718414096931\\
	 	245	0.0852745748452865\\
	 	246	0.084323347943244\\
	 	247	0.0834310002096849\\
	 	248	0.0824573605097927\\
	 	249	0.0805384509141069\\
	 	250	0.0771504793282006\\
	 	251	0.0764147565889154\\
	 	252	0.0748497141938736\\
	 	253	0.0743582980925414\\
	 	254	0.0734461247208563\\
	 	255	0.0727898392796349\\
	 	256	0.0720279993436841\\
	 	257	0.0715961049478966\\
	 	258	0.0710868718637979\\
	 	259	0.0704978363775165\\
	 	260	0.0700360575281038\\
	 	261	0.0695461001451489\\
	 	262	0.0691045124420281\\
	 	263	0.0684606855142992\\
	 	264	0.0679103250052696\\
	 	265	0.067458321346092\\
	 	266	0.0670614857707534\\
	 	267	0.0666795741732107\\
	 	268	0.0660874468417614\\
	 	269	0.0656648044259791\\
	 	270	0.0645190534638414\\
	 	271	0.0640697699107172\\
	 	272	0.0636392942861168\\
	 	273	0.0631537714617377\\
	 	274	0.0627750822889884\\
	 	275	0.0623952637580318\\
	 	276	0.0615786869766239\\
	 	277	0.0612328111369882\\
	 	278	0.060894019998247\\
	 	279	0.0607613873529416\\
	 	280	0.0605616239664597\\
	 	281	0.0602903499129101\\
	 	282	0.0600537907504577\\
	 	283	0.0598560005459526\\
	 	284	0.0595250734968868\\
	 	285	0.0588317214060015\\
	 	286	0.0585127705921852\\
	 	287	0.0582992976965595\\
	 	288	0.0580425307438555\\
	 	289	0.05785244373838\\
	 	290	0.0576512674174674\\
	 	291	0.0573786493984446\\
	 	292	0.0571349972614199\\
	 	293	0.0568210375106613\\
	 	294	0.0564869630027037\\
	 	295	0.0563282677740453\\
	 	296	0.0561876461854634\\
	 	297	0.0560275935652803\\
	 	298	0.0558814347650484\\
	 	299	0.0557747974387537\\
	 	300	0.0555617756490421\\
	 	301	0.0554379179608312\\
	 	302	0.0552115916317948\\
	 	303	0.0551168423191634\\
	 	304	0.0549719173355642\\
	 	305	0.0548901399254697\\
	 	306	0.0541580573949533\\
	 	307	0.0523784350543331\\
	 	308	0.0522513496000969\\
	 	309	0.0520742824411934\\
	 	310	0.051812369388055\\
	 	311	0.0516917433430086\\
	 	312	0.0514607994933462\\
	 	313	0.0513838390052214\\
	 	314	0.0512262816433166\\
	 	315	0.0509695693069953\\
	 	316	0.0508975587429381\\
	 	317	0.0507469183095672\\
	 	318	0.0506250289195355\\
	 	319	0.0505166895484884\\
	 	320	0.0504133833595502\\
	 	321	0.0501352230524238\\
	 	322	0.050045481968513\\
	 	323	0.0498820128589714\\
	 	324	0.0496483731483032\\
	 	325	0.0495857944640582\\
	 	326	0.0494946271509118\\
	 	327	0.0493845394431602\\
	 	328	0.049255955682205\\
	 	329	0.0491532217856448\\
	 	330	0.0490974277389658\\
	 	331	0.0490401475480068\\
	 	332	0.0489847124637291\\
	 	333	0.0489439435797541\\
	 	334	0.0488317974243992\\
	 	335	0.0487336255618211\\
	 	336	0.0486787410358207\\
	 	337	0.0485913518964123\\
	 	338	0.0484894389573779\\
	 	339	0.0483645389054766\\
	 	340	0.0483184959394147\\
	 	341	0.0482825595418795\\
	 	342	0.0481833126474958\\
	 	343	0.04808258356548\\
	 	344	0.0480457044650014\\
	 	345	0.0480159551832331\\
	 	346	0.0479669867669241\\
	 	347	0.0479395882895072\\
	 	348	0.0479033202537421\\
	 	349	0.0478831786991213\\
	 	350	0.0478542001143608\\
	 	351	0.0478297971290653\\
	 	352	0.0477461288091354\\
	 	353	0.0477011250566344\\
	 	354	0.0476761172026297\\
	 	355	0.0476034928915753\\
	 	356	0.0475779835594622\\
	 	357	0.0475496489636027\\
	 	358	0.047497198345367\\
	 	359	0.0472899110875548\\
	 	360	0.0472632503081184\\
	 	361	0.0472215273655657\\
	 	362	0.0471587831057733\\
	 	363	0.0471263816254222\\
	 	364	0.0471128096328798\\
	 	365	0.0470623887964113\\
	 	366	0.0470407593200121\\
	 	367	0.0469767787986672\\
	 	368	0.0469482463892144\\
	 	369	0.0469042331695489\\
	 	370	0.0468966092922081\\
	 	371	0.0468879139275627\\
	 	372	0.0468488057531173\\
	 	373	0.0468298840810764\\
	 	374	0.0468150437172567\\
	 	375	0.0467998952894327\\
	 	376	0.0467788480043868\\
	 	377	0.046766583009778\\
	 	378	0.0467492048304361\\
	 	379	0.0467292092846821\\
	 	380	0.0467081850823311\\
	 	381	0.046689435830366\\
	 	382	0.0466617328582128\\
	 	383	0.0466367854250819\\
	 	384	0.0466129445127564\\
	 	385	0.0465876600423863\\
	 	386	0.0465652042466271\\
	 	387	0.0465557633296155\\
	 	388	0.0465405517916048\\
	 	389	0.046518803596654\\
	 	390	0.0464984039812968\\
	 	391	0.0464792000592968\\
	 	392	0.046461695642851\\
	 	393	0.0464466640327065\\
	 	394	0.0464347187407052\\
	 	395	0.0464196308374749\\
	 	396	0.0464093986820946\\
	 	397	0.0463918278624571\\
	 	398	0.0463804384421542\\
	 	399	0.0463724305354577\\
	 	400	0.0463678856254766\\
	 	401	0.0463613639638979\\
	 	402	0.0463359806553321\\
	 	403	0.0463276226858213\\
	 	404	0.0463276805987669\\
	 	405	0.046323495668634\\
	 	406	0.0462910088136532\\
	 	407	0.0462804765446224\\
	 	408	0.0462737247635431\\
	 	409	0.0462606466700457\\
	 	410	0.0462356513663211\\
	 	411	0.0462250263695669\\
	 	412	0.0461904558885735\\
	 	413	0.0461842008769088\\
	 	414	0.0461723375976914\\
	 	415	0.0461581657501017\\
	 	416	0.0461506148245186\\
	 	417	0.0461486690755739\\
	 	418	0.0461440357250886\\
	 	419	0.0461410308280323\\
	 	420	0.0461406544363762\\
	 	421	0.0461364830833187\\
	 	422	0.0461273610214751\\
	 	423	0.0461151358128477\\
	 	424	0.0461093198006733\\
	 	425	0.0461053300797178\\
	 	426	0.0461032173070348\\
	 	427	0.0461006021155734\\
	 	428	0.0460885505389341\\
	 	429	0.0460820933925461\\
	 	430	0.0460786292453648\\
	 	431	0.0460753954354768\\
	 	432	0.0460735667881405\\
	 	433	0.0460647898181438\\
	 	434	0.0460640549663621\\
	 	435	0.0460526336428761\\
	 	436	0.0460395157081843\\
	 	437	0.0460341150495901\\
	 	438	0.0460275316135728\\
	 	439	0.046023482149278\\
	 	440	0.046023226837954\\
	 	441	0.0460220366262585\\
	 	442	0.0460233847605036\\
	 	443	0.0460193192363983\\
	 	444	0.0460152402535755\\
	 	445	0.0460158453506566\\
	 	446	0.0460119821092834\\
	 	447	0.0460077420478838\\
	 	448	0.0460074380703353\\
	 	449	0.0459954458934342\\
	 	450	0.0459943505139903\\
	 	451	0.045993692484288\\
	 	452	0.045975876188431\\
	 	453	0.0459739748325228\\
	 	454	0.045969963945015\\
	 	455	0.0459677140216078\\
	 	456	0.0459663987182028\\
	 	457	0.0459646626745712\\
	 	458	0.0459630871524567\\
	 	459	0.0459572389850463\\
	 	460	0.0459567288555895\\
	 	461	0.0459534318633758\\
	 	462	0.0459522380074924\\
	 	463	0.0459498689149233\\
	 	464	0.0459485307968392\\
	 	465	0.0459423743266746\\
	 	466	0.0459422900594017\\
	 	467	0.0459424427927283\\
	 	468	0.0459344911034395\\
	 	469	0.0459369486377171\\
	 	470	0.0459366070023026\\
	 	471	0.0459339206444215\\
	 	472	0.0459310624301931\\
	 	473	0.0459276905020496\\
	 	474	0.0459274835535129\\
	 	475	0.0459258348402821\\
	 	476	0.0459257547600651\\
	 	477	0.04592782615071\\
	 	478	0.0459239539867828\\
	 	479	0.0459214794949317\\
	 	480	0.0459196562082937\\
	 	481	0.0459197886541515\\
	 	482	0.0459187021942297\\
	 	483	0.0459189755180213\\
	 	484	0.045919309448947\\
	 	485	0.0459206171797914\\
	 	486	0.0459175179367629\\
	 	487	0.0459162796666557\\
	 	488	0.0459158024886327\\
	 	489	0.0459162074760468\\
	 	490	0.0459137554060169\\
	 	491	0.0459144216391133\\
	 	492	0.0459128597514116\\
	 	493	0.0459122681502334\\
	 	494	0.0459109850420054\\
	 	495	0.0459088250350376\\
	 	496	0.0459068350631464\\
	 	497	0.0459066890302451\\
	 	498	0.045905021062959\\
	 	499	0.0459018162355673\\
	 	500	0.0459005637530756\\
	 	501	0.0459021824176187\\
	 	502	0.0459009660890015\\
	 	503	0.0458996149274408\\
	 	504	0.0458989325258522\\
	 	505	0.0458783896607696\\
	 	506	0.0458779532259278\\
	 	507	0.0458777741872007\\
	 	508	0.0458763277075135\\
	 	509	0.0458757800247083\\
	 	510	0.045873199043481\\
	 	511	0.045871651162045\\
	 	512	0.0458694861746809\\
	 	513	0.0458710620629359\\
	 	514	0.0458693615739901\\
	 	515	0.0458693644656649\\
	 	516	0.045868319311663\\
	 	517	0.0458681054542181\\
	 	518	0.0458684867319304\\
	 	519	0.0458683613555479\\
	 	520	0.0458675260487888\\
	 	521	0.0458672058702269\\
	 	522	0.0458663193135402\\
	 	523	0.0458660982143251\\
	 	524	0.0458659502336594\\
	 	525	0.0458661396494568\\
	 	526	0.0458655616473811\\
	 	527	0.0458648460003708\\
	 	528	0.045865870648898\\
	 	529	0.0458651863307874\\
	 	530	0.0458653332448384\\
	 	531	0.0458637801249459\\
	 	532	0.0458643646956935\\
	 	533	0.0458639838819813\\
	 	534	0.0458625440440053\\
	 	535	0.0458631534134979\\
	 	536	0.0458633606821299\\
	 	537	0.0458630052740106\\
	 	538	0.0458638186537145\\
	 	539	0.0458623779081791\\
	 	540	0.0458622043271162\\
	 	541	0.0458595338122641\\
	 	542	0.045859910187348\\
	 	543	0.0458595153103763\\
	 	544	0.0458604563011312\\
	 	545	0.0458596124074075\\
	 	546	0.0458590924327528\\
	 	547	0.045858989427419\\
	 	548	0.0458589563061915\\
	 	549	0.0458589958786521\\
	 	550	0.0458582419010969\\
	 	551	0.0458575231760981\\
	 	552	0.0458581635243905\\
	 	553	0.0458588791489256\\
	 	554	0.0458585566003839\\
	 	555	0.0458591211492908\\
	 	556	0.0458586038207499\\
	 	557	0.0458593767930988\\
	 	558	0.0458591664472736\\
	 	559	0.0458595517455299\\
	 	560	0.0458594692344509\\
	 	561	0.0458587290987653\\
	 	562	0.0458582237271725\\
	 	563	0.0458580035746891\\
	 	564	0.0458569414760195\\
	 	565	0.0458552779926696\\
	 	566	0.0458552489630542\\
	 	567	0.0458555067538537\\
	 	568	0.0458557548790603\\
	 	569	0.0458546788993119\\
	 	570	0.0458540603156754\\
	 	571	0.0458537033007983\\
	 	572	0.0458544970569088\\
	 	573	0.0458536192908388\\
	 	574	0.0458531785579024\\
	 	575	0.0458523452920926\\
	 	576	0.0458528565995504\\
	 	577	0.045852914627299\\
	 	578	0.0458529069365199\\
	 	579	0.0458524042144523\\
	 	580	0.0458521886155604\\
	 	581	0.0458523644352878\\
	 	582	0.0458522174547283\\
	 	583	0.0458519042490996\\
	 	584	0.0458517923987283\\
	 	585	0.0458514199883026\\
	 	586	0.0458510679370062\\
	 	587	0.0458513497169675\\
	 	588	0.0458514399182577\\
	 	589	0.0458513696944529\\
	 	590	0.0458514582423549\\
	 	591	0.045851504783909\\
	 	592	0.0458515987206888\\
	 	593	0.0458511191753236\\
	 	594	0.0458510391905518\\
	 	595	0.0458510981331696\\
	 	596	0.0458513174465677\\
	 	597	0.0458515062277016\\
	 	598	0.0458513775591854\\
	 	599	0.0458513687924755\\
	 	600	0.0458512000333885\\
	 	601	0.0458511141441576\\
	 	602	0.0458505648393655\\
	 	603	0.0458501093553495\\
	 	604	0.0458498079774804\\
	 	605	0.0458493739036335\\
	 	606	0.0458491665162363\\
	 	607	0.0458489737361911\\
	 	608	0.0458491269805542\\
	 	609	0.045848933025663\\
	 	610	0.0458494943529145\\
	 	611	0.045848950796881\\
	 	612	0.0458484689182646\\
	 	613	0.0458484084764514\\
	 	614	0.0458481330333772\\
	 	615	0.045848090015366\\
	 	616	0.0458479323093695\\
	 	617	0.0458478953956343\\
	 	618	0.0458476055016701\\
	 	619	0.0458475931150243\\
	 	620	0.0458469910898353\\
	 	621	0.0458471665650745\\
	 	622	0.0458472437730157\\
	 	623	0.0458473849132784\\
	 	624	0.0458473102736491\\
	 	625	0.0458464010763317\\
	 	626	0.0458465712059401\\
	 	627	0.0458463469357749\\
	 	628	0.0458458556723204\\
	 	629	0.0458458011299238\\
	 	630	0.0458459706090509\\
	 	631	0.0458460225822936\\
	 	632	0.045845948417214\\
	 	633	0.0458461665840224\\
	 	634	0.0458464442093519\\
	 	635	0.0458465462262408\\
	 	636	0.0458464973773789\\
	 	637	0.0458458612983546\\
	 	638	0.04584589289608\\
	 	639	0.0458456553438636\\
	 	640	0.0458451564749292\\
};
\addlegendentry{proposed MMSED}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Alg.1
\addplot [mark=o,mark repeat=100, mark phase=100, mark size=3pt,  line width=1.5pt]
table[row sep=crcr]{%
1	31.0215301158979\\
2	30.0601980013175\\
3	29.1582198596129\\
4	28.2327314245775\\
5	27.3016625243684\\
6	26.4716211467291\\
7	25.6667616012021\\
8	24.8969821797495\\
9	24.0984088121208\\
10	23.406581687927\\
11	22.7275185480515\\
12	22.0653550714966\\
13	21.4094059308835\\
14	20.7593920548834\\
15	20.1451110393995\\
16	19.5497332730278\\
17	19.0048052589158\\
18	18.4330603419855\\
19	17.9086541965171\\
20	17.3836367086486\\
21	16.8588256765896\\
22	16.3814337781573\\
23	15.9436446003385\\
24	15.4897580664299\\
25	15.0461626206952\\
26	14.6424865194288\\
27	14.2373514358186\\
28	13.8430510048524\\
29	13.4508304366265\\
30	13.0896778326732\\
31	12.7356344716181\\
32	12.3821587761044\\
33	12.0173071522419\\
34	11.6826687396946\\
35	11.3725231018542\\
36	11.0795208800592\\
37	10.7857758961254\\
38	10.4884164752179\\
39	10.2068279275064\\
40	9.92309177158105\\
41	9.65048809981626\\
42	9.39272577425105\\
43	9.12587045802592\\
44	8.88412875618894\\
45	8.65121714600484\\
46	8.41567864845264\\
47	8.19004131535357\\
48	7.97208861722814\\
49	7.75901898921418\\
50	7.55245060891921\\
51	7.35693250164394\\
52	7.1683677748621\\
53	6.9896898914526\\
54	6.81416852670165\\
55	6.63850257809849\\
56	6.46670525588896\\
57	6.29753775593616\\
58	6.12707784269714\\
59	5.96431755434657\\
60	5.81844259285139\\
61	5.66392791336145\\
62	5.51873937734139\\
63	5.38315200877137\\
64	5.24532426509246\\
65	5.11194804497604\\
66	4.98163233184459\\
67	4.84844066109182\\
68	4.72532278057823\\
69	4.60529246455233\\
70	4.49289849956449\\
71	4.38082097101638\\
72	4.2684201262755\\
73	4.16564909036621\\
74	4.06101905257649\\
75	3.95829930028782\\
76	3.85770693633621\\
77	3.76022422460913\\
78	3.66742797238299\\
79	3.58284961752945\\
80	3.48838266276507\\
81	3.39810676679891\\
82	3.32042534936637\\
83	3.23564969413815\\
84	3.15386243547599\\
85	3.07761076111477\\
86	3.00352422398363\\
87	2.93208934207507\\
88	2.85577095919062\\
89	2.79106101992123\\
90	2.72549124263649\\
91	2.66180506095272\\
92	2.60055824602086\\
93	2.53704935313965\\
94	2.4766833040551\\
95	2.42251850869665\\
96	2.36745209253008\\
97	2.31019718272373\\
98	2.25884354314667\\
99	2.21206158796112\\
100	2.15793258421035\\
101	2.11143918950044\\
102	2.06620034313412\\
103	2.01822667416936\\
104	1.97810638708293\\
105	1.93628004175107\\
106	1.89285397075301\\
107	1.85214231109541\\
108	1.80929586576519\\
109	1.76833358627614\\
110	1.736100289886\\
111	1.69766875225846\\
112	1.66003571243786\\
113	1.62418217490562\\
114	1.59089207405108\\
115	1.55645532868318\\
116	1.52283925480583\\
117	1.49333665192218\\
118	1.46081343546082\\
119	1.429947059251\\
120	1.39976296005688\\
121	1.37313216686441\\
122	1.34802696787524\\
123	1.32296107214279\\
124	1.29666056633468\\
125	1.27303058178187\\
126	1.2494773404851\\
127	1.22408403647648\\
128	1.19880618589217\\
129	1.17815195908364\\
130	1.15553929598321\\
131	1.13410385987804\\
132	1.11688793793076\\
133	1.09748059935133\\
134	1.07692757500203\\
135	1.05589319714034\\
136	1.03602458835304\\
137	1.01969921134765\\
138	1.000563171469\\
139	0.984063961445415\\
140	0.967360920759498\\
141	0.952119167689494\\
142	0.935530411179172\\
143	0.923746286568677\\
144	0.909384074957268\\
145	0.893397977451428\\
146	0.87919453742248\\
147	0.869120208239337\\
148	0.853616506886872\\
149	0.839566106755986\\
150	0.827074501988358\\
151	0.813017860078165\\
152	0.799905020279664\\
153	0.789622185983417\\
154	0.778008686529717\\
155	0.766946367218929\\
156	0.756555505589056\\
157	0.74585594182594\\
158	0.736228642493937\\
159	0.727058674914298\\
160	0.716477004833804\\
161	0.705384727833531\\
162	0.695729609898284\\
163	0.685770241631406\\
164	0.676823722160868\\
165	0.673464716109386\\
166	0.66418059459304\\
167	0.658157493987131\\
168	0.650179505739193\\
169	0.640925456839239\\
170	0.632138507319301\\
171	0.626237601077034\\
172	0.618972594784765\\
173	0.612014681627327\\
174	0.608291169678796\\
175	0.602810890035625\\
176	0.594865131105919\\
177	0.588793971781281\\
178	0.581902503776636\\
179	0.577430791496851\\
180	0.56983651492765\\
181	0.568640566370398\\
182	0.563070023649211\\
183	0.557048090890562\\
184	0.550693029684664\\
185	0.54497128513267\\
186	0.540500492680843\\
187	0.53515294822372\\
188	0.529029967015602\\
189	0.525491213479006\\
190	0.521689902522997\\
191	0.51841664058822\\
192	0.514501914399275\\
193	0.511999500122811\\
194	0.507061771114422\\
195	0.502392532456726\\
196	0.498967720900619\\
197	0.496468429692174\\
198	0.494670825632665\\
199	0.490037683601065\\
200	0.489481908247089\\
201	0.490896728654928\\
202	0.487914269757499\\
203	0.484275501003976\\
204	0.480065158146302\\
205	0.475758987235819\\
206	0.47236703272365\\
207	0.468397219468659\\
208	0.464524878817796\\
209	0.46326166342437\\
210	0.460241879905872\\
211	0.456412396700171\\
212	0.45270598682245\\
213	0.448938650510234\\
214	0.447127262541902\\
215	0.446644689342753\\
216	0.443271587686634\\
217	0.441866712560314\\
218	0.439343770331285\\
219	0.437945486869903\\
220	0.4376594619904\\
221	0.43900550867574\\
222	0.436861195538358\\
223	0.435636166262012\\
224	0.43277956590799\\
225	0.433397727886533\\
226	0.438690036029967\\
227	0.436228788379163\\
228	0.433575380177924\\
229	0.432006491185973\\
230	0.433295249729726\\
231	0.432708391420467\\
232	0.43004743419679\\
233	0.426531771262642\\
234	0.424909216914355\\
235	0.421385853669909\\
236	0.420111901436301\\
237	0.419942045348684\\
238	0.418209282837376\\
239	0.417787228553512\\
240	0.419313728606211\\
241	0.416933628754804\\
242	0.415540770293442\\
243	0.413973012050757\\
244	0.412470901483973\\
245	0.409217443004231\\
246	0.408037633063294\\
247	0.405917503762732\\
248	0.404878758370734\\
249	0.403105848220891\\
250	0.401769663766448\\
251	0.403766632736619\\
252	0.402189550676149\\
253	0.400271612405971\\
254	0.401940336573517\\
255	0.400347123708142\\
256	0.39797561358606\\
257	0.396337714008021\\
258	0.395737387271674\\
259	0.399133211040927\\
260	0.399838977899353\\
261	0.402757018734135\\
262	0.400264807216274\\
263	0.399426551851049\\
264	0.398209682155702\\
265	0.397532231579301\\
266	0.396220309414514\\
267	0.395038772203689\\
268	0.394342572268674\\
269	0.391791243855507\\
270	0.390645426822106\\
271	0.390638996503525\\
272	0.388714299056668\\
273	0.387347272337509\\
274	0.38662176920471\\
275	0.385153172506388\\
276	0.384167690237726\\
277	0.38436456555639\\
278	0.384211223230708\\
279	0.382705745409306\\
280	0.381942501151533\\
281	0.379356340396487\\
282	0.378356058261135\\
283	0.382021117928693\\
284	0.379882841582561\\
285	0.378763828014829\\
286	0.377276083917816\\
287	0.377788602319955\\
288	0.377659356788866\\
289	0.375318402567404\\
290	0.37457873658064\\
291	0.373347468240339\\
292	0.373264781575783\\
293	0.372978582260669\\
294	0.374127280578069\\
295	0.373444434801226\\
296	0.3742277313425\\
297	0.377324457533301\\
298	0.375795363224913\\
299	0.374651179719972\\
300	0.376340283776995\\
301	0.376235602233532\\
302	0.375535287589568\\
303	0.373649093039469\\
304	0.372913802394547\\
305	0.372653019731952\\
306	0.371875503143507\\
307	0.375020657880477\\
308	0.376366049182109\\
309	0.376681773687789\\
310	0.374423001380011\\
311	0.375378129394472\\
312	0.373538354716489\\
313	0.37722214788828\\
314	0.376294570537715\\
315	0.374333839420698\\
316	0.373673658008054\\
317	0.371456726819845\\
318	0.370415775429982\\
319	0.370244357897027\\
320	0.369224315282831\\
321	0.368751432161508\\
322	0.367688928877843\\
323	0.367046532911257\\
324	0.367255881962277\\
325	0.366247991215045\\
326	0.365749178965584\\
327	0.364686849760998\\
328	0.366342402020073\\
329	0.367867402339192\\
330	0.366780312843954\\
331	0.366404161175114\\
332	0.366482019253337\\
333	0.365877362766657\\
334	0.366787583013561\\
335	0.365173364614722\\
336	0.365749916082161\\
337	0.365388913010327\\
338	0.364495073572841\\
339	0.364491532135178\\
340	0.364055268524129\\
341	0.363147817124906\\
342	0.363666559484162\\
343	0.367223194092653\\
344	0.36753858036028\\
345	0.365885308246743\\
346	0.365920676725917\\
347	0.364667952402174\\
348	0.368564416365804\\
349	0.368987581130828\\
350	0.368021890657215\\
351	0.368329009644828\\
352	0.367290770071458\\
353	0.365995954227776\\
354	0.365934508248979\\
355	0.364262708577671\\
356	0.36620984858953\\
357	0.365014209950852\\
358	0.364030328889887\\
359	0.363028886267955\\
360	0.36180162096006\\
361	0.360902165218324\\
362	0.360223237198011\\
363	0.36101882329726\\
364	0.360319663491683\\
365	0.360981948768859\\
366	0.36040491639607\\
367	0.361334774371749\\
368	0.360290970436679\\
369	0.359179413130935\\
370	0.358130093626624\\
371	0.358065892789043\\
372	0.358876241465489\\
373	0.361065539776301\\
374	0.363052513641933\\
375	0.362872203162792\\
376	0.364653449873435\\
377	0.36395762279395\\
378	0.362536424867872\\
379	0.36523337403326\\
380	0.364877435161882\\
381	0.36336583386215\\
382	0.364407023185421\\
383	0.364361445152361\\
384	0.363343326831775\\
385	0.364763118671756\\
386	0.366011827207625\\
387	0.365605115112825\\
388	0.36637548215024\\
389	0.365265535665659\\
390	0.365418895092\\
391	0.366870437918022\\
392	0.368384256476346\\
393	0.366556278900046\\
394	0.372959457888624\\
395	0.371729580203173\\
396	0.370487769709445\\
397	0.369392749677737\\
398	0.368655372174766\\
399	0.368133709307274\\
400	0.366836212387416\\
401	0.36538447658748\\
402	0.363692653980062\\
403	0.363867083760328\\
404	0.363173406701548\\
405	0.361872693195703\\
406	0.364121595887606\\
407	0.362334625799649\\
408	0.362120332793845\\
409	0.360336931409525\\
410	0.360553507824688\\
411	0.36036391940337\\
412	0.361463053420434\\
413	0.361448900588343\\
414	0.360603945973413\\
415	0.360946437766276\\
416	0.359974394608194\\
417	0.359385115937919\\
418	0.358894520001783\\
419	0.358708599296541\\
420	0.359718420478265\\
421	0.361372667092456\\
422	0.360647368432059\\
423	0.35990432197652\\
424	0.359653650738406\\
425	0.358796623211401\\
426	0.360324460813525\\
427	0.360934786186149\\
428	0.362021899504747\\
429	0.360809519910964\\
430	0.36216692457756\\
431	0.360164635860948\\
432	0.35912630945327\\
433	0.358643712467259\\
434	0.35788271707962\\
435	0.35790777509054\\
436	0.357204988490794\\
437	0.356125803592788\\
438	0.357843279512148\\
439	0.358921948377833\\
440	0.358738454032359\\
441	0.358275007678489\\
442	0.35764510011675\\
443	0.361766857292139\\
444	0.361101779566989\\
445	0.361061209972003\\
446	0.36152656998462\\
447	0.365238052578176\\
448	0.365845722677045\\
449	0.364622975241709\\
450	0.365698222862299\\
451	0.364936200488819\\
452	0.363840544286645\\
453	0.366794404809937\\
454	0.366112203034865\\
455	0.366177460992689\\
456	0.366770391807633\\
457	0.36612891729218\\
458	0.365625576840483\\
459	0.364577731821163\\
460	0.364755559039319\\
461	0.362708252990326\\
462	0.36328574887291\\
463	0.365808877189687\\
464	0.364539709787943\\
465	0.365751836659957\\
466	0.364778257536068\\
467	0.365104145426816\\
468	0.363475989430557\\
469	0.362447749585406\\
470	0.361426272598775\\
471	0.364509462827954\\
472	0.363575275460478\\
473	0.363120646744175\\
474	0.361126985421586\\
475	0.36006753710533\\
476	0.360271059998651\\
477	0.35954804729336\\
478	0.360111206766035\\
479	0.359707020654454\\
480	0.360038233081605\\
481	0.360862153967413\\
482	0.363004278901392\\
483	0.363136084553226\\
484	0.362445239920748\\
485	0.362113503995582\\
486	0.362713869587536\\
487	0.361168048110708\\
488	0.362459366340935\\
489	0.362767415705509\\
490	0.361728863857499\\
491	0.360414924783749\\
492	0.361789835605561\\
493	0.360676143916294\\
494	0.360700977297782\\
495	0.360383531950079\\
496	0.358786230181023\\
497	0.357914441053051\\
498	0.358454273451147\\
499	0.361389686391844\\
500	0.362442769962248\\
501	0.361017622800576\\
502	0.361073890332848\\
503	0.360021795629412\\
504	0.359225036178476\\
505	0.363099151131918\\
506	0.362525048334046\\
507	0.36280262447971\\
508	0.367873137630503\\
509	0.366720669524524\\
510	0.368087643466989\\
511	0.367203301323949\\
512	0.36607803934188\\
513	0.367022052930162\\
514	0.365325352258478\\
515	0.36387354379148\\
516	0.362898174671335\\
517	0.363558665091549\\
518	0.364521456303504\\
519	0.364765687345285\\
520	0.363851152417355\\
521	0.362522367024443\\
522	0.363866548755039\\
523	0.362760027538816\\
524	0.361523678130507\\
525	0.36144304137122\\
526	0.361381601364861\\
527	0.36030646486402\\
528	0.360368427680542\\
529	0.363641883477695\\
530	0.363321389213395\\
531	0.361711088227867\\
532	0.361752437869405\\
533	0.361091022500607\\
534	0.360609115565182\\
535	0.362393210208699\\
536	0.361819150109957\\
537	0.361040626051988\\
538	0.361790019855179\\
539	0.360386545912055\\
540	0.360913960236257\\
541	0.363548403116869\\
542	0.364117785886404\\
543	0.37196124188054\\
544	0.372312938571061\\
545	0.371579035944942\\
546	0.372248191464007\\
547	0.373076510771248\\
548	0.372642835722798\\
549	0.370597918056806\\
550	0.369177868708318\\
551	0.369279358691182\\
552	0.377993758863293\\
553	0.376604827957221\\
554	0.374770034779792\\
555	0.376880410111835\\
556	0.377255363778048\\
557	0.375164028967083\\
558	0.37974438563698\\
559	0.37976045111236\\
560	0.38182308197798\\
561	0.381391895336442\\
562	0.379931554111048\\
563	0.379123227145915\\
564	0.377091961488831\\
565	0.375255536071832\\
566	0.374098252060578\\
567	0.374305664823113\\
568	0.374749644339292\\
569	0.373434360367036\\
570	0.37256869214988\\
571	0.372859548029946\\
572	0.373740746092266\\
573	0.373387035552224\\
574	0.372425553141093\\
575	0.371018597411556\\
576	0.369092308611686\\
577	0.367015966587526\\
578	0.3676490664109\\
579	0.36669960737573\\
580	0.366735988156942\\
581	0.365076397214101\\
582	0.366818578832647\\
583	0.368945155012402\\
584	0.368051735348011\\
585	0.368644707447836\\
586	0.367838997744744\\
587	0.367435945286626\\
588	0.365931487460232\\
589	0.364275921231811\\
590	0.363034385826951\\
591	0.361852778210769\\
592	0.361695768032306\\
593	0.361593481237021\\
594	0.363579914806266\\
595	0.362462745473402\\
596	0.361173371149711\\
597	0.360288445537296\\
598	0.361031869755\\
599	0.359746076448996\\
600	0.359961732177747\\
601	0.359534203987231\\
602	0.364494972617868\\
603	0.36301637828014\\
604	0.361780209679826\\
605	0.363042657578729\\
606	0.361312715752876\\
607	0.360373607531132\\
608	0.358530793645012\\
609	0.365060270149286\\
610	0.364126794953263\\
611	0.363165498831228\\
612	0.362334620946238\\
613	0.364152051018855\\
614	0.364595916805992\\
615	0.36850478247001\\
616	0.370595148409655\\
617	0.370097653237468\\
618	0.369750185171262\\
619	0.369504331451301\\
620	0.368485495372605\\
621	0.37039212503131\\
622	0.369722539298686\\
623	0.369674196639804\\
624	0.368484747820954\\
625	0.369011838451832\\
626	0.371040161557908\\
627	0.370404788780996\\
628	0.371780753952174\\
629	0.370671017002743\\
630	0.370935618326313\\
631	0.371398713614519\\
632	0.372390960376599\\
633	0.370366675612475\\
634	0.369160687679519\\
635	0.367839637342305\\
636	0.366639811685812\\
637	0.365920721564469\\
638	0.365046163623706\\
639	0.36383558482923\\
640	0.365877561727232\\
};
\addlegendentry{Alg.\,1 MMSED}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% H MMSED
\addplot [dashed, mark=diamond,mark options=solid, mark repeat=100, mark phase=100, mark size=3pt,  line width=1.5pt]
table[row sep=crcr]{%
	1	31.0508054774065\\
	2	30.1055895499025\\
	3	29.148640992967\\
	4	28.2998516770227\\
	5	27.4500495586393\\
	6	26.6072776853225\\
	7	25.7944640533785\\
	8	25.0414214666766\\
	9	24.286971521947\\
	10	23.5397821592444\\
	11	22.8508704816657\\
	12	22.1903421145821\\
	13	21.5238489335277\\
	14	20.8766912086958\\
	15	20.2650618809686\\
	16	19.6777575663865\\
	17	19.1031517987216\\
	18	18.5442694606478\\
	19	17.9931874780015\\
	20	17.4815968930478\\
	21	16.9882629217113\\
	22	16.5015452743841\\
	23	16.0278858662527\\
	24	15.5709091064794\\
	25	15.1287286847319\\
	26	14.6834900320244\\
	27	14.2722953490253\\
	28	13.877478614855\\
	29	13.4863848266761\\
	30	13.1289078757612\\
	31	12.768834442306\\
	32	12.421528545273\\
	33	12.0903241672756\\
	34	11.7617521255912\\
	35	11.4277925294149\\
	36	11.1135724501509\\
	37	10.7948746394391\\
	38	10.4941424032838\\
	39	10.2105126898934\\
	40	9.94163964958431\\
	41	9.68396818660341\\
	42	9.41136140630353\\
	43	9.14957643790601\\
	44	8.89686742431921\\
	45	8.65361015286518\\
	46	8.41102419728844\\
	47	8.17105340744501\\
	48	7.94969756491579\\
	49	7.74008765742812\\
	50	7.52026540045684\\
	51	7.3177164486125\\
	52	7.13194315048136\\
	53	6.93691611888072\\
	54	6.74574150611061\\
	55	6.55585034904967\\
	56	6.38239953435328\\
	57	6.21395329162516\\
	58	6.05136937600205\\
	59	5.8903187386855\\
	60	5.74076337122394\\
	61	5.58747373930764\\
	62	5.45051366383248\\
	63	5.30878557739287\\
	64	5.169189771905\\
	65	5.03650347345212\\
	66	4.90838397848502\\
	67	4.77663185739695\\
	68	4.65186906950571\\
	69	4.54136473732701\\
	70	4.42017313612916\\
	71	4.31163483834208\\
	72	4.1997529021455\\
	73	4.09900252497201\\
	74	3.99859242619556\\
	75	3.90072515213992\\
	76	3.80434167974336\\
	77	3.71516821718305\\
	78	3.61548190763679\\
	79	3.51921333718485\\
	80	3.43106737121225\\
	81	3.34988868471723\\
	82	3.26733494340463\\
	83	3.18560863753736\\
	84	3.10190011475942\\
	85	3.02764967865283\\
	86	2.95579626280393\\
	87	2.88739052096605\\
	88	2.82212390646099\\
	89	2.75563516689163\\
	90	2.68718003320905\\
	91	2.62354643895244\\
	92	2.56466964877886\\
	93	2.50565519190892\\
	94	2.44553835294344\\
	95	2.3907520440261\\
	96	2.33492560384491\\
	97	2.27874524823063\\
	98	2.22267282903258\\
	99	2.17155872746012\\
	100	2.12029726529425\\
	101	2.06925033711421\\
	102	2.02087514050389\\
	103	1.97921406226267\\
	104	1.93147310486127\\
	105	1.88656178923596\\
	106	1.84556848835474\\
	107	1.80488944973888\\
	108	1.76440158864288\\
	109	1.72361624808103\\
	110	1.68642752794053\\
	111	1.64780469608687\\
	112	1.61096638424791\\
	113	1.57465411815289\\
	114	1.53973961439868\\
	115	1.50688513500525\\
	116	1.4732780170898\\
	117	1.44305309473484\\
	118	1.41207580477785\\
	119	1.38258127043133\\
	120	1.35262425686098\\
	121	1.32548677719591\\
	122	1.29685391610782\\
	123	1.26986352692608\\
	124	1.24520536534134\\
	125	1.2177201485629\\
	126	1.19379983513048\\
	127	1.16716466270721\\
	128	1.14160005094064\\
	129	1.11949262309721\\
	130	1.09825938064165\\
	131	1.07572707845342\\
	132	1.05429203266992\\
	133	1.03456843534961\\
	134	1.0158587388434\\
	135	0.995575518419909\\
	136	0.974239539223169\\
	137	0.956471009264568\\
	138	0.938852235706293\\
	139	0.922646549884867\\
	140	0.908266466818011\\
	141	0.891680339147395\\
	142	0.877830273757635\\
	143	0.864342830960853\\
	144	0.849749409780095\\
	145	0.836559585387986\\
	146	0.823256359329641\\
	147	0.809625589615042\\
	148	0.796697287258633\\
	149	0.784766405404286\\
	150	0.772606855881424\\
	151	0.7602732010428\\
	152	0.74795117769571\\
	153	0.737316491656366\\
	154	0.726361025402049\\
	155	0.715498144104844\\
	156	0.705771900468202\\
	157	0.696137856732698\\
	158	0.686436601321964\\
	159	0.677381365183968\\
	160	0.668411766466377\\
	161	0.65845497725567\\
	162	0.650063926527391\\
	163	0.640946871044022\\
	164	0.632231179598699\\
	165	0.624643919635371\\
	166	0.616878912517007\\
	167	0.609792027089768\\
	168	0.601904083302234\\
	169	0.594304924864404\\
	170	0.586828973045427\\
	171	0.579432835910164\\
	172	0.571815879156913\\
	173	0.564808036329404\\
	174	0.558652828815328\\
	175	0.553222933316346\\
	176	0.54652025305872\\
	177	0.540604186932944\\
	178	0.53502154939349\\
	179	0.527884165391593\\
	180	0.521597966210094\\
	181	0.51627338441676\\
	182	0.510464852355719\\
	183	0.505377246780307\\
	184	0.500682220308127\\
	185	0.495777036116042\\
	186	0.491689904163674\\
	187	0.48706513771436\\
	188	0.482470482159528\\
	189	0.477834324302726\\
	190	0.473444300838558\\
	191	0.470087848433494\\
	192	0.466160695475723\\
	193	0.462737615122861\\
	194	0.458659496410273\\
	195	0.455126997381746\\
	196	0.451761317291826\\
	197	0.448514686679565\\
	198	0.446014535820557\\
	199	0.443232076218872\\
	200	0.439146214247605\\
	201	0.436113208076393\\
	202	0.433013809109591\\
	203	0.429675498473411\\
	204	0.427089293720993\\
	205	0.425336270173211\\
	206	0.421831810706658\\
	207	0.419256785112303\\
	208	0.41710067699349\\
	209	0.414222172346138\\
	210	0.411667385265727\\
	211	0.40907621168596\\
	212	0.406667565452224\\
	213	0.404760966139162\\
	214	0.402741205849545\\
	215	0.400178367807899\\
	216	0.398180277005108\\
	217	0.396298673255668\\
	218	0.39383546248599\\
	219	0.392188780259922\\
	220	0.390458863879672\\
	221	0.388468979350876\\
	222	0.386556118554105\\
	223	0.385238720125184\\
	224	0.383219159212932\\
	225	0.381570473230759\\
	226	0.379598264341593\\
	227	0.377944316397919\\
	228	0.376546444822486\\
	229	0.375401744361382\\
	230	0.373975967862751\\
	231	0.372433292479786\\
	232	0.370064713173911\\
	233	0.368754114694887\\
	234	0.367641338954174\\
	235	0.365720639268479\\
	236	0.363822279787066\\
	237	0.362163745470581\\
	238	0.360990954485244\\
	239	0.359673096616728\\
	240	0.359094578647463\\
	241	0.357626123050631\\
	242	0.356690729505904\\
	243	0.355386684425548\\
	244	0.354506746780537\\
	245	0.353844529930585\\
	246	0.3524682006042\\
	247	0.350298076020271\\
	248	0.350121906247383\\
	249	0.348439049912279\\
	250	0.347105895977622\\
	251	0.346386532180581\\
	252	0.346541457578111\\
	253	0.345715037484299\\
	254	0.345992919099874\\
	255	0.345519703860317\\
	256	0.345681472753929\\
	257	0.345143343239605\\
	258	0.344295585361689\\
	259	0.342939665785068\\
	260	0.342239402120104\\
	261	0.341308440454667\\
	262	0.340410455769936\\
	263	0.340363683128978\\
	264	0.339360567638998\\
	265	0.339008914430982\\
	266	0.338690993196334\\
	267	0.337620793317958\\
	268	0.337078814204045\\
	269	0.336365282368397\\
	270	0.335342548105318\\
	271	0.334084874828887\\
	272	0.33357730532616\\
	273	0.333078896102608\\
	274	0.332521186858858\\
	275	0.332440743736853\\
	276	0.331964125749148\\
	277	0.331566988560927\\
	278	0.331543668152883\\
	279	0.330582401851059\\
	280	0.329813171066164\\
	281	0.3296354231734\\
	282	0.329528519432433\\
	283	0.329312832886156\\
	284	0.328791143864511\\
	285	0.328191913189597\\
	286	0.327898496354223\\
	287	0.327882300836462\\
	288	0.327744764451545\\
	289	0.327593899367463\\
	290	0.327606752880194\\
	291	0.327162359306144\\
	292	0.327271364033425\\
	293	0.327132441307105\\
	294	0.327478215825957\\
	295	0.327322664826785\\
	296	0.326907673167197\\
	297	0.326777577435474\\
	298	0.326500231831716\\
	299	0.325275028372512\\
	300	0.325126272052387\\
	301	0.324708237418702\\
	302	0.324391020336374\\
	303	0.324499155597458\\
	304	0.324437634987426\\
	305	0.323959190292491\\
	306	0.323553700628804\\
	307	0.323252536945532\\
	308	0.322417627689562\\
	309	0.32224546657114\\
	310	0.32204261924358\\
	311	0.322055254532572\\
	312	0.322099978656881\\
	313	0.321458724460935\\
	314	0.321230859812872\\
	315	0.320883628042723\\
	316	0.320083196830176\\
	317	0.31983288140386\\
	318	0.319570805481798\\
	319	0.320169939162024\\
	320	0.319747284902124\\
	321	0.320237991875155\\
	322	0.320391960817786\\
	323	0.320033964585142\\
	324	0.319722020261773\\
	325	0.319565150534772\\
	326	0.319416552810087\\
	327	0.319915787060935\\
	328	0.320049468155529\\
	329	0.319197511737937\\
	330	0.318894353730238\\
	331	0.31871880901631\\
	332	0.317949020909517\\
	333	0.317716062898817\\
	334	0.318191644971951\\
	335	0.317979949454745\\
	336	0.318197071020656\\
	337	0.317975420436905\\
	338	0.317853645021768\\
	339	0.317443893916915\\
	340	0.317270173324331\\
	341	0.316490723150756\\
	342	0.316856663897552\\
	343	0.317223098926115\\
	344	0.316861669343451\\
	345	0.316795410994978\\
	346	0.317193585294608\\
	347	0.317155280184324\\
	348	0.316376521479314\\
	349	0.31618069268782\\
	350	0.316361156021163\\
	351	0.315503975470846\\
	352	0.316134997300099\\
	353	0.316066650081171\\
	354	0.315963318955145\\
	355	0.315547170757808\\
	356	0.315524723664124\\
	357	0.315594348667539\\
	358	0.314885385412473\\
	359	0.314896008305528\\
	360	0.31408283737887\\
	361	0.314245081835247\\
	362	0.314117446653915\\
	363	0.31370715931425\\
	364	0.314901860983807\\
	365	0.314295792124867\\
	366	0.31353956915061\\
	367	0.312252977080745\\
	368	0.312248700367873\\
	369	0.312283458841956\\
	370	0.312581636166984\\
	371	0.313107649137797\\
	372	0.313093526719234\\
	373	0.313096075637646\\
	374	0.312429625517156\\
	375	0.312313175933951\\
	376	0.312404756652517\\
	377	0.313520511421816\\
	378	0.313741443033001\\
	379	0.31376490835383\\
	380	0.313857015425726\\
	381	0.314177047089553\\
	382	0.313778706584813\\
	383	0.313734470576949\\
	384	0.3133936028918\\
	385	0.313442831727482\\
	386	0.313502592977652\\
	387	0.312898863521444\\
	388	0.312632149868243\\
	389	0.313276560891206\\
	390	0.314360868585565\\
	391	0.314734973634766\\
	392	0.314774286749097\\
	393	0.314602139312175\\
	394	0.313896285629509\\
	395	0.313209169938126\\
	396	0.31190075061328\\
	397	0.311745548732668\\
	398	0.31166801333728\\
	399	0.311562888199159\\
	400	0.311942611509977\\
	401	0.31115552640178\\
	402	0.310569197903571\\
	403	0.310685173337225\\
	404	0.310840510886802\\
	405	0.310998251328758\\
	406	0.311136700864598\\
	407	0.311048609289483\\
	408	0.31021225186976\\
	409	0.310410647500546\\
	410	0.310697195208969\\
	411	0.311114408701948\\
	412	0.311426439218702\\
	413	0.31179944427443\\
	414	0.311486109309522\\
	415	0.311267348501973\\
	416	0.311259021916286\\
	417	0.311400135188225\\
	418	0.312413010429473\\
	419	0.3133684178016\\
	420	0.313522158998947\\
	421	0.313852381290693\\
	422	0.314051861932889\\
	423	0.314209253780733\\
	424	0.314052061372005\\
	425	0.314210633015962\\
	426	0.314419603363258\\
	427	0.314175699530211\\
	428	0.313748084466035\\
	429	0.313498757881774\\
	430	0.313100824771438\\
	431	0.313293224515191\\
	432	0.313119598487108\\
	433	0.314487083617676\\
	434	0.314833258226745\\
	435	0.314699204914819\\
	436	0.314513687480332\\
	437	0.313634052074634\\
	438	0.3139920681899\\
	439	0.313890944227918\\
	440	0.31349619099698\\
	441	0.313335211116843\\
	442	0.313032517785217\\
	443	0.313170793944423\\
	444	0.31317752624177\\
	445	0.313399365225922\\
	446	0.313186182498969\\
	447	0.312604818426432\\
	448	0.311849061913563\\
	449	0.312074908445115\\
	450	0.312084511552136\\
	451	0.31250047730524\\
	452	0.311425649486431\\
	453	0.311428725760038\\
	454	0.311080958779097\\
	455	0.311461492061481\\
	456	0.311240775307993\\
	457	0.311308834842352\\
	458	0.311019324637571\\
	459	0.310457041826585\\
	460	0.310952119217234\\
	461	0.311143133796489\\
	462	0.31116642204204\\
	463	0.310762263364533\\
	464	0.310705551120248\\
	465	0.310879244554808\\
	466	0.311062655080175\\
	467	0.310278807507185\\
	468	0.309832160090317\\
	469	0.309478619933617\\
	470	0.309011282528631\\
	471	0.308932747457179\\
	472	0.30866641107612\\
	473	0.308549117867614\\
	474	0.307850341735615\\
	475	0.307874980164083\\
	476	0.308088626691004\\
	477	0.308249452496443\\
	478	0.308653705568652\\
	479	0.308864362845928\\
	480	0.308626977563373\\
	481	0.309134948233633\\
	482	0.309931054324877\\
	483	0.309322152408072\\
	484	0.308819733403616\\
	485	0.30935005267063\\
	486	0.309594443439367\\
	487	0.309282615743761\\
	488	0.30920704872547\\
	489	0.308993959004276\\
	490	0.309660721424241\\
	491	0.310282090128812\\
	492	0.310373166005983\\
	493	0.31048562600752\\
	494	0.310311065743091\\
	495	0.31053509560429\\
	496	0.310820852931\\
	497	0.310495259553873\\
	498	0.310089757618064\\
	499	0.310376793241777\\
	500	0.310640427658834\\
	501	0.310813065048835\\
	502	0.311144740774837\\
	503	0.311360286975078\\
	504	0.310802127152135\\
	505	0.31046241989694\\
	506	0.309906631986053\\
	507	0.310057852209677\\
	508	0.310431163536767\\
	509	0.3108104765803\\
	510	0.310653588965261\\
	511	0.311101882020281\\
	512	0.311138892966157\\
	513	0.310664234914916\\
	514	0.31055726174651\\
	515	0.31038697688546\\
	516	0.310748148904941\\
	517	0.310163816253796\\
	518	0.31013536288905\\
	519	0.31013648524047\\
	520	0.309964246916579\\
	521	0.309864766391236\\
	522	0.309966884860528\\
	523	0.310328605403529\\
	524	0.310757227027346\\
	525	0.31111467336624\\
	526	0.310480141235407\\
	527	0.310181208402156\\
	528	0.310582547630764\\
	529	0.310249598526375\\
	530	0.310719760568208\\
	531	0.310855959621767\\
	532	0.311251637874397\\
	533	0.311057747629238\\
	534	0.310997010458661\\
	535	0.311035679125876\\
	536	0.311085619262643\\
	537	0.311128854238933\\
	538	0.311630400806787\\
	539	0.311367293653007\\
	540	0.311196910741904\\
	541	0.310888335191293\\
	542	0.310418921401079\\
	543	0.310303139595219\\
	544	0.310295276615874\\
	545	0.310719438878702\\
	546	0.310259095104882\\
	547	0.310213907786566\\
	548	0.309877747230988\\
	549	0.310282129198842\\
	550	0.309727381655843\\
	551	0.309796209672534\\
	552	0.310038615611797\\
	553	0.309534815003039\\
	554	0.309749686833049\\
	555	0.309363670584426\\
	556	0.308623291489238\\
	557	0.309426699870173\\
	558	0.30959509170403\\
	559	0.309628176907713\\
	560	0.30976524259371\\
	561	0.309688021679681\\
	562	0.309680755289118\\
	563	0.309975109790212\\
	564	0.309612344395676\\
	565	0.308810103597687\\
	566	0.309181354688209\\
	567	0.308705857799374\\
	568	0.30860210768422\\
	569	0.308736868796315\\
	570	0.308234959606266\\
	571	0.308004570557409\\
	572	0.308587856572717\\
	573	0.307942535581729\\
	574	0.307766538068031\\
	575	0.307448003528133\\
	576	0.30728987419725\\
	577	0.307277250641233\\
	578	0.30792023853448\\
	579	0.307837269076631\\
	580	0.307712955798838\\
	581	0.307968501598091\\
	582	0.308704235873972\\
	583	0.308657959009049\\
	584	0.308355706053392\\
	585	0.308308025753881\\
	586	0.308093411972101\\
	587	0.307872812287928\\
	588	0.308122761186704\\
	589	0.308130609355767\\
	590	0.308451186666996\\
	591	0.308986513793362\\
	592	0.309521918920309\\
	593	0.309296183813738\\
	594	0.309553164868594\\
	595	0.309536605094636\\
	596	0.310142853191068\\
	597	0.310233241368792\\
	598	0.309997031306229\\
	599	0.309827218206749\\
	600	0.309903206526213\\
	601	0.310491052859697\\
	602	0.311842742105757\\
	603	0.312309553505327\\
	604	0.312443624868547\\
	605	0.312977204611089\\
	606	0.313086497765627\\
	607	0.312920529715786\\
	608	0.312981193305301\\
	609	0.312656451811606\\
	610	0.312926425244193\\
	611	0.313165587908056\\
	612	0.313790673699007\\
	613	0.313719933644316\\
	614	0.313624563947389\\
	615	0.31294442444971\\
	616	0.312310168514778\\
	617	0.312074918727511\\
	618	0.312543147980872\\
	619	0.312346514139897\\
	620	0.31217995169345\\
	621	0.312126799968238\\
	622	0.312309951302803\\
	623	0.311229249176197\\
	624	0.310513863539701\\
	625	0.310823060753545\\
	626	0.310355887370059\\
	627	0.309965158247712\\
	628	0.309949607698845\\
	629	0.310324380157489\\
	630	0.31051585848896\\
	631	0.310671698954795\\
	632	0.310555988830408\\
	633	0.310959016548075\\
	634	0.311129446336781\\
	635	0.311107212328733\\
	636	0.311382938342675\\
	637	0.310386496978041\\
	638	0.31039391991003\\
	639	0.310088220047409\\
	640	0.309127400609357\\
};
\addlegendentry{MMSED in [44]}
\end{axis}
\end{scope}

\end{tikzpicture}%

==> down5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

% modified for 1 column 12 pt template
\begin{tikzpicture}
\def \myscale {0.71}
\def \myshiftx {0.46}
\def \myshiftxx {0.92}
%\node (test) [rectangle, draw] {this node has four lines};
%\node[align=center,anchor=north] (lab) at (one.south) {unit\\cell};
\node (title)[font=\small] at ($(0.5 \textwidth,5.1)+(-.45,0)$) {Downlink, $\tau=0.1$, $M=256$, $K=32$};
\begin{scope}[scale=\myscale]
\begin{axis}[%
%width=6.943in,
%height=6.377in,
%width=0.8\columnwidth,
%height=10cm,
%at={(1.165in,0.491in)},
%scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Average per-User Spectral Efficiency [bit/s/Hz]},
%ylabel style={font=\large},
axis background/.style={fill=white},
title style={align=center},
title={i. $10MK$ operations },
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
%%%%%%%%%%%%%%%%%%%%%% original
%%%%%%%%%%%%%%%%%%%%%%% ub bounds
\addplot [mark={diamond}, mark options={solid}, color=red , mark size=3pt]
  table[row sep=crcr]{%
  	-20	0.0966737791013779\\
  	-15	0.285768717146925\\
  	-10	0.759005370535989\\
  	-5	1.67120012583167\\
  	0	2.97505106898094\\
  	5	4.4769846379007\\
  	10	6.00415398654976\\
  	15	7.39983962602803\\
  	20	8.46887083360748\\
  };
\addlegendentry{original ZFBF-ub}

\addplot [dashed, mark={diamond}, mark options={solid} ]
table[row sep=crcr]{%
	-20	0.109320367536398\\
	-15	0.315771961954787\\
	-10	0.80716748142875\\
	-5	1.71426959602235\\
	0	2.99792550816059\\
	5	4.48600232001149\\
	10	6.00740367500567\\
	15	7.40112843565225\\
	20	8.46951022645028\\
};
\addlegendentry{original RZFBF-ub}
%%%%%%%%%%%%%%%%%%%%%%%%%%5 lb bounds
\addplot [mark={triangle}, mark options={solid}, color={red}, mark size={3pt}]
table[row sep=crcr]{%
	-20	0.0962419841759125\\
	-15	0.284492343512309\\
	-10	0.761359586894504\\
	-5	1.67158424913767\\
	0	2.97989124946775\\
	5	4.48566974189232\\
	10	5.9855373832019\\
	15	7.37113900394701\\
	20	8.43550779160489\\
};
\addlegendentry{original ZFBF-lb}
\addplot [dashed, mark={triangle},mark options={solid}]
table[row sep=crcr]{%
	-20	0.108727190524971\\
	-15	0.314554713458063\\
	-10	0.808683135770147\\
	-5	1.71329446588181\\
	0	3.00203936596453\\
	5	4.49385291712365\\
	10	5.98859063591427\\
	15	7.37252998701895\\
	20	8.43657657054916\\
};
\addlegendentry{original RZFBF-lb}

%%%%%%%%%%%%%%%%%%%%%%% ub bounds
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 10MK
\addplot [mark=o,mark size=3pt, mark options={solid}]
  table[row sep=crcr]{%
-20	0.10032584386544\\
-15	0.292476479086382\\
-10	0.758690154853733\\
-5	1.60730872908953\\
0	2.72942319700682\\
5	3.83902651553013\\
10	4.80995784382289\\
15	5.4758658530138\\
20	5.84262213560883\\
};
\addlegendentry{P ZFBF-ub-10}

\addplot [dashed, mark options={solid}, mark=o, color=blue]
  table[row sep=crcr]{%
-20	0.109038092027215\\
-15	0.312641256655318\\
-10	0.790170127175464\\
-5	1.63093849237539\\
0	2.72903459147711\\
5	3.86159907210686\\
10	4.80102377850433\\
15	5.45409537325157\\
20	5.86296069990682\\
};
\addlegendentry{P RZFBF-ub-10}

\addplot [mark=star, mark options={solid}]
table[row sep=crcr]{%
	-20	0.109451513269641\\
	-15	0.315514007546927\\
	-10	0.806873812319233\\
	-5	1.71327352597943\\
	0	2.98825147828615\\
	5	4.44603708473953\\
	10	5.87296761590331\\
	15	7.06440023094488\\
	20	7.8157874609492\\
};
\addlegendentry{TPE RZFBF-ub-10}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%lb bounds
%%%%%%%%%%%%%%%%%%%%%%%%%%% 10MK
\addplot [mark={square}, mark size=3pt, mark options={solid}]
table[row sep=crcr]{%
	-20	0.0922548053699622\\
	-15	0.269251455606946\\
	-10	0.692839840040407\\
	-5	1.42961899462423\\
	0	2.21116030348117\\
	5	2.78562763370981\\
	10	3.08437552908241\\
	15	3.12514446395529\\
	20	3.13941161202662\\
};
\addlegendentry{P ZFBF-lb-10}

\addplot [dashed, mark={square}, mark options={solid}, color=blue]
table[row sep=crcr]{%
	-20	0.10052123975999\\
	-15	0.287162528986153\\
	-10	0.715290708406873\\
	-5	1.43179776572863\\
	0	2.2438393986446\\
	5	2.73146202937775\\
	10	3.11506881070736\\
	15	3.12447209907197\\
	20	3.14252513094665\\
};
\addlegendentry{P RZFBF-lb-10}

\addplot [dotted, mark=pentagon, mark options={solid}]
table[row sep=crcr]{%
	-20	0.108727190645453\\
	-15	0.314554724688715\\
	-10	0.80867047370231\\
	-5	1.71262346547329\\
	0	2.99257772045324\\
	5	4.45378725372581\\
	10	5.85176998542275\\
	15	7.0284740495276\\
	20	7.81100931486365\\
};
\addlegendentry{TPE RZFBF-lb-10}
\end{axis}
\end{scope}

\begin{scope}[scale=\myscale, xshift=\myshiftx \textwidth]
\begin{axis}[
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
title={ii. $18MK$ operations},
ymin=0,
ymax=9,
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
%%%%%%%%%%%%%%% original
%%%%%%%%%%%%%%%%%%%%%%% ub bounds
\addplot [mark={diamond}, mark options={solid}, color=red , mark size=3pt]
table[row sep=crcr]{%
	-20	0.0966737791013779\\
	-15	0.285768717146925\\
	-10	0.759005370535989\\
	-5	1.67120012583167\\
	0	2.97505106898094\\
	5	4.4769846379007\\
	10	6.00415398654976\\
	15	7.39983962602803\\
	20	8.46887083360748\\
};
\addlegendentry{original ZFBF-ub}

\addplot [dashed, mark={diamond}, mark options={solid} ]
table[row sep=crcr]{%
	-20	0.109320367536398\\
	-15	0.315771961954787\\
	-10	0.80716748142875\\
	-5	1.71426959602235\\
	0	2.99792550816059\\
	5	4.48600232001149\\
	10	6.00740367500567\\
	15	7.40112843565225\\
	20	8.46951022645028\\
};
\addlegendentry{original RZFBF-ub}
%%%%%%%%%%%%%%%%%%%%%%%%%%5 lb bounds
\addplot [mark={triangle}, mark options={solid}, color={red}, mark size={3pt}]
table[row sep=crcr]{%
-20	0.0962419841759125\\
-15	0.284492343512309\\
-10	0.761359586894504\\
-5	1.67158424913767\\
0	2.97989124946775\\
5	4.48566974189232\\
10	5.9855373832019\\
15	7.37113900394701\\
20	8.43550779160489\\
};
\addlegendentry{original ZFBF-lb}
\addplot [dashed, mark={triangle},mark options={solid}]
table[row sep=crcr]{%
-20	0.108727190524971\\
-15	0.314554713458063\\
-10	0.808683135770147\\
-5	1.71329446588181\\
0	3.00203936596453\\
5	4.49385291712365\\
10	5.98859063591427\\
15	7.37252998701895\\
20	8.43657657054916\\
};
\addlegendentry{original RZFBF-lb}
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%ub bounds
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 18MK
\addplot [mark=o, mark size=3pt, mark options={solid}]
table[row sep=crcr]{%
	-20	0.0981644809038310\\
	-15	0.289493756629929\\
	-10	0.763536020975470\\
	-5	1.66542684310267\\
	0	2.92566380453055\\
	5	4.31213063993920\\
	10	5.62117906505725\\
	15	6.68899083300910\\
	20	7.41147431106220\\
};
\addlegendentry{P ZFBF-ub-18}
%%%
\addplot [dashed, mark=o , mark options={solid}, color=blue]
table[row sep=crcr]{%
	-20 0.109257679246159\\
	-15	0.315578836533865\\
	-10	0.803496474607672\\
	-5	1.70146070323734\\
	0	2.93266160736007\\
	5	4.32219181647844\\
	10	5.62972209233688\\
	15	6.67739359440322\\
	20	7.42661882513203\\
};
\addlegendentry{P RZFBF-ub-18}
%%
%\addlegendentry{P MMBF-ub-18}

\addplot [mark=star]
  table[row sep=crcr]{%
-20	0.109350942361082\\
-15	0.315838623830216\\
-10	0.807500949946666\\
-5	1.71435788258474\\
0	2.99791888123313\\
5	4.48511170634386\\
10	6.005295348606\\
15	7.39450674942096\\
20	8.45756880028631\\
};
\addlegendentry{TPE RZFBF-ub-18}
%%%%%%%%%%%%%%%%%%%%%%%%%lb bounds
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 18MK
\addplot [mark={square}, mark size=3pt, mark options={solid}]
table[row sep=crcr]{%
	-20	0.0975736190730419\\
	-15	0.28581987316302\\
	-10	0.759168543105731\\
	-5	1.65553608967321\\
	0	2.79114471226115\\
	5	4.03291014714306\\
	10	5.17232129756361\\
	15	5.86169896644076\\
	20	6.40737093071547\\
};
\addlegendentry{P ZFBF-lb-18}

\addplot [dashed, mark={square}, mark options={solid},color=blue]
table[row sep=crcr]{%
	-20	0.108243491345739\\
	-15	0.311708610781446\\
	-10	0.795357991352816\\
	-5	1.65498103942845\\
	0	2.87905710198405\\
	5	4.10733248490041\\
	10	5.21839625033936\\
	15	5.89486133410311\\
	20	6.41159170496957\\
};
\addlegendentry{P RZFBF-lb-18}

%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%-20	0\\
%-15	0\\
%-10	0\\
%-5	0\\
%0	0\\
%5	0\\
%10	0\\
%15	0\\
%20	0\\
%};
%\addlegendentry{randomized Kaczmarz-2 updates--ZF-lb144 iterations}
\addplot [dotted, mark=pentagon, mark options={solid}]
table[row sep=crcr]{%
	-20	0.109211578981773\\
	-15	0.315819920094743\\
	-10	0.80577073065768\\
	-5	1.71618309130501\\
	0	2.99721412362788\\
	5	4.48967654720808\\
	10	5.99742046143355\\
	15	7.3799054506091\\
	20	8.42756589238901\\
};
\addlegendentry{TPE RZFBF-lb-18}
\end{axis}
\end{scope}

\begin{scope}[scale=\myscale, xshift=\myshiftxx \textwidth]
\begin{axis}[
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
title={iii. $32MK$ operations},
ymin=0,
ymax=9,
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
%%%%%%%%%%%%%%%%%%%%%%% original
%%%%%%%%%%%%%%%%%%%%%%% ub bounds
\addplot [mark={diamond}, mark options={solid}, color=red , mark size=3pt]
table[row sep=crcr]{%
	-20	0.0966737791013779\\
	-15	0.285768717146925\\
	-10	0.759005370535989\\
	-5	1.67120012583167\\
	0	2.97505106898094\\
	5	4.4769846379007\\
	10	6.00415398654976\\
	15	7.39983962602803\\
	20	8.46887083360748\\
};
\addlegendentry{original ZFBF-ub}

\addplot [dashed, mark={diamond}, mark options={solid} ]
table[row sep=crcr]{%
	-20	0.109320367536398\\
	-15	0.315771961954787\\
	-10	0.80716748142875\\
	-5	1.71426959602235\\
	0	2.99792550816059\\
	5	4.48600232001149\\
	10	6.00740367500567\\
	15	7.40112843565225\\
	20	8.46951022645028\\
};
\addlegendentry{original RZFBF-ub}
%%%%%%%%%%%%%%%%%%%%%%%%%%5 lb bounds
\addplot [mark={triangle}, mark options={solid}, color={red}, mark size={3pt}]
table[row sep=crcr]{%
	-20	0.0962419841759125\\
	-15	0.284492343512309\\
	-10	0.761359586894504\\
	-5	1.67158424913767\\
	0	2.97989124946775\\
	5	4.48566974189232\\
	10	5.9855373832019\\
	15	7.37113900394701\\
	20	8.43550779160489\\
};
\addlegendentry{original ZFBF-lb}
\addplot [dashed, mark={triangle},mark options={solid}]
table[row sep=crcr]{%
	-20	0.108727190524971\\
	-15	0.314554713458063\\
	-10	0.808683135770147\\
	-5	1.71329446588181\\
	0	3.00203936596453\\
	5	4.49385291712365\\
	10	5.98859063591427\\
	15	7.37252998701895\\
	20	8.43657657054916\\
};
\addlegendentry{original RZFBF-lb}
%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%ub bounds
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 32MK
\addplot [mark=o, mark size=3pt, mark options={solid}]
table[row sep=crcr]{
-20	0.0971082902808831\\
-15	0.286576507264834\\
-10	0.760665019379349\\
-5	1.67191544027174\\
0	2.97429116938925\\
5	4.46554791442641\\
10	5.96923499106237\\
15	7.32740787655281\\
20	8.31375350131984\\
};
\addlegendentry{P ZFBF-ub-32}
\addplot [dashed, mark=o, mark options=solid, color=blue]
  table[row sep=crcr]{%
-20	0.109348848004454\\
-15	0.315825019182977\\
-10	0.807399219312975\\
-5	1.71356226905513\\
0	2.99430188677071\\
5	4.47239130260917\\
10	5.97014677168548\\
15	7.32212221253282\\
20	8.33217038046601\\
};
\addlegendentry{P RZFBF-ub-32}

%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%-20	0.0967802366787238\\
%-15	0.28556701876186\\
%-10	0.761260699717399\\
%-5	1.66949344233869\\
%0	2.97830000688001\\
%5	4.46300636447284\\
%10	5.96797087182785\\
%15	7.29185169812175\\
%20	8.33485682337827\\
%};
%\addlegendentry{P ZFBF-ub272 iterations}
%
%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%-20	0.109460992617364\\
%-15	0.314970742183046\\
%-10	0.80866693200809\\
%-5	1.7112317281057\\
%0	2.99797987057587\\
%5	4.47704436421737\\
%10	5.98356295491178\\
%15	7.36276776918294\\
%20	8.41126055571453\\
%};
%\addlegendentry{P MMBF-ub272 iterations}
%
%\addplot [color=mycolor3]
%table[row sep=crcr]{%
%	-20	0.108507638330109\\
%	-15	0.314757066602968\\
%	-10	0.80111354534921\\
%	-5	1.71096530038686\\
%	0	2.95414303568065\\
%	5	4.38358353741526\\
%	10	5.7777865507169\\
%	15	6.87983917295799\\
%	20	7.59784213264521\\
%};
%\addlegendentry{P MMBF-ub160 iterations}
%
%\addplot [color=mycolor2]
%table[row sep=crcr]{%
%	-20	0.0972599603184159\\
%	-15	0.287232935398214\\
%	-10	0.766050087605977\\
%	-5	1.67858517212884\\
%	0	2.9576571851998\\
%	5	4.40726120460721\\
%	10	5.82319462699656\\
%	15	7.06764136913522\\
%	20	7.79234870875991\\
%};
%\addlegendentry{P ZFBF-ub176 iterations}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%lb bounds
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 32MK
\addplot [mark=square, mark size=3pt, mark options={solid}]
table[row sep=crcr]{%
	-20	0.0961948287151554\\
	-15	0.285497090497416\\
	-10	0.763059377357684\\
	-5	1.67347632344007\\
	0	2.97691338812271\\
	5	4.46032808708203\\
	10	5.90335767262705\\
	15	7.18503474103531\\
	20	8.29979433945326\\
};
\addlegendentry{P ZFBF-lb-32}

\addplot [dashed, mark=square, mark options={solid}, color=blue]
table[row sep=crcr]{%
	-20	0.108726940190683\\
	-15	0.314546669618003\\
	-10	0.808609431604752\\
	-5	1.71195923509502\\
	0	2.99905075405401\\
	5	4.48350741166064\\
	10	5.94351015080977\\
	15	7.22217399489083\\
	20	8.30419433945326\\
};
\addlegendentry{P RZFBF-lb-32}








\end{axis}
\end{scope}
\end{tikzpicture}%

==> gap8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\def \mywidth {0.8}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% modified for 1 column 12 pt template
\centering
\begin{tikzpicture}
\node (title)[font=\small] at ($(0.5 \textwidth,4.1)+(0,0.7)$) {Gap, $\tau=0$, $M=256$, $K=32$, $\text{SNR}=20$\,dB};
\pgfplotsset{every tick label/.append style={font=\small}}
%\pgfplotsset{title/.append style={font=\small}}
%\pgfplotsset{every label/.append style={font=\tiny}}
\begin{scope}[scale=\mywidth, xshift=0.2 \textwidth]
\begin{axis}[%
%width=4.521in,
%width=0.8\columnwidth,
height=2.5in,
width=3.2in,
%height=10cm,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=0,
%xmax=350,
xmin=16,
xmax=336,
xlabel style={font=\color{white!15!black}},
xlabel={Complexity Budget},
ymode=log,
ymin=0.01,
%ymax=1,
ymax=30,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Gap to Expected Spectral Efficiency (normalized)},
ylabel style={at={(-0.2,-0.2)},font=\large},
axis background/.style={fill=white},
%title style={font=\bfseries, align=center},
%title={$\text{uplink--}\tau\text{ =0}$\\[1ex]M=256--K=32\\[1ex]correlated channel modelcorr factor=0.6},
title style={align=center},
title={i. Uplink, $a=0$},
xmajorgrids,
%%xminorgrids,
ymajorgrids,
%yminorgrids,
%legend style={at={(0,1)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black},
%legend style={legend cell, align=left},
legend style={legend cell align=left, align=left, font=\small, draw=white!15!black},
xtick={16,64,128,192,256,320},
xticklabels={$2MK$, $8MK$, $16MK$, $24MK$, $32MK$, $40MK$ },
%extra x ticks={16,64,128,256}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%a=0
%%%%%%%%%%%%%%%%%%%%%%%%%%%uplink
%%%%%%%%%%%%%%%%%%%%upper bound
\addplot [mark=o, mark options={solid}, mark size=3pt]
table[row sep=crcr]{%
	%	64	0.430694292179613\\
	%	128	0.226749283602111\\
	%	192	0.0903694499512358\\
	%	256	0.02899758865223\\
	%	320	0.00810675694641067\\
	%1e3 iteration results
	64	0.428730615356514\\
	128	0.229494888390253\\
	192	0.0899355786601721\\
	256	0.0285709948446521\\
	320	0.0070829375383263\\
};
\addlegendentry{P ZFD-ub}

\addplot [dashed, mark=o, mark options={solid}, color=blue]
table[row sep=crcr]{%
%	64	0.428725088531345\\
%	128	0.225996645026828\\
%	192	0.0903458177638991\\
%	256	0.0265221178127769\\
%	320	0.00872794159962319\\
%1e3 iteration results
64	0.430209674735074\\
128	0.227795875120953\\
192	0.0902549286055839\\
256	0.0285491901206969\\
320	0.0077734124115059\\
};
\addlegendentry{P MMSED-ub}


Mercedes star
\addplot [mark=square, mark size=3pt]
table[row sep=crcr]{%
%	64	0.353539114779395\\
%	128	0.0199201666463758\\
%	192	0.000377085034468975\\
%	256	6.68242365681339e-06\\
%	320	1.14164792506362e-07\\
%1e3 iteration results
64	0.351700732549757\\
128	0.0205819441460837\\
192	0.000371736926556566\\
256	7.29984295295347e-06\\
320	1.85057012915073e-07\\
};
\addlegendentry{S-AMP-MMSED-ub}
%%%%%%%%%%%%%%%lower bound
\addplot [mark=triangle, mark size=3pt]
table[row sep=crcr]{%
	64	0.729491224248499\\
	128	0.469396406164959\\
	192	0.238399290661655\\
	256	0.0774674250555506\\
	320	0.0177871717082471\\
};
\addlegendentry{P ZFD-lb}

\addplot [dashed, mark=triangle, mark options=solid, color=blue]
table[row sep=crcr]{%
	64	0.73034919431798\\
	128	0.470466579586623\\
	192	0.238789311619535\\
	256	0.0785699139339221\\
	320	0.0201706370514779\\
};
\addlegendentry{P MMSED-lb}



\addplot [dashed, mark options=solid, mark=square]
table[row sep=crcr]{%
	64	0.358320075718639\\
	128	0.0214707365255854\\
	192	0.000398012898654159\\
	256	8.28413780080527e-06\\
	320	6.02372696975326e-07\\
};
\addlegendentry{S-AMP-MMSED-lb}
\addplot [dashdotted, mark=star, mark options={solid}, color=blue]
table[row sep=crcr]{%
	64	0.362020292212401\\
	128	0.0219866982137076\\
	192	0.000424210885888016\\
	256	2.14288823477704e-05\\
	320	1.38216066653901e-05\\
};
\addlegendentry{N-AMP-MMSED-lb}
\end{axis}
\end{scope}

\begin{scope}[scale=\mywidth, xshift= 0.7 \textwidth]
\begin{axis}[
height=2.5in,
width=3.2in,
xmin=16,
xmax=336,
ymax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Complexity Budget},
title={iii. Downlink, $a=0$},
ymode=log,
ymin=0.01,
xmajorgrids,
ymajorgrids,
xtick={16,64,128,192,256,320},
xticklabels={$2MK$, $8MK$, $16MK$, $24MK$, $32MK$, $40MK$ },
legend style={legend cell align=left, align=left, font=\small, draw=white!15!black},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% a=0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%downlink
%%%%%%%%%%%%%%%upper bound
\addplot [mark=o, mark size=3pt]
table[row sep=crcr]{%
	16	0.725963582284638\\
	80	0.351954539552071\\
	144	0.157186271413483\\
	208	0.0557743575364888\\
	272	0.0173131084409029\\
	336	0.00431357959702135\\
};
\addlegendentry{P ZFBF-ub}

\addplot [dashed, mark=o, mark options=solid, color=blue]
table[row sep=crcr]{%
	16	0.726966139915754\\
	80	0.350944719462124\\
	144	0.15695731203595\\
	208	0.056076322526738\\
	272	0.017241565545806\\
	336	0.00444915095534623\\
};
\addlegendentry{P RZFBF-ub}

\addplot [mark=diamond, mark size=3pt]
table[row sep=crcr]{%
	16	0.659712963308305\\
	80	0.115458490852938\\
	144	0.00281573140783274\\
	208	5.42703544006911e-05\\
%	272	0.000201469818829655\\
%	336	0.0458280616048785\\
};
\addlegendentry{TPE RZFBF-ub}
%%%%%%%%%%%%%lower bound
\addplot [mark=triangle, mark size=3pt]
%\addplot [dashed, mark=triangle, mark options={solid}, color=blue]
table[row sep=crcr]{%
	%	16	0.904896974128322\\
	%	80	0.527018473416331\\
	%	144	0.22377527233938\\
	%	208	0.0641930936189472\\
	%	272	0.0168167706684636\\
	%	336	0.00434042777410108\\
	%1e4 results
	16	0.906670770740946\\
	80	0.565189497247524\\
	144	0.273128325449334\\
	208	0.0916907745435216\\
	272	0.0307707861864738\\
	336	0.00448393342927144\\
};
\addlegendentry{P ZFBF-lb}


\addplot [dashed, mark=triangle, mark options=solid, color=blue]
table[row sep=crcr]{%
	%	16	0.904058558441032\\
	%	80	0.530820166752673\\
	%	144	0.231916842843471\\
	%	208	0.0727356955709838\\
	%	272	0.00735724252456144\\
	%	336	0.00657842907196638\\
	%1e4 results
	16	0.906304568072334\\
	80	0.554191845089504\\
	144	0.288660977283373\\
	208	0.0794001482534594\\
	272	0.0280346375025186\\
	336	0.00632864982919271\\
};
\addlegendentry{P RZFBF-lb}


%
\addplot [dashed, mark options=solid, mark=diamond]
table[row sep=crcr]{%
	%	16	0.528974554309578\\
	%%	80	0.0313746503058273\\
	%%	144	0.00363790738531499\\
	%%	208	0.0216298888861642\\
	%%	272	0.000157467028208239\\
	%%	336	0.00221038589281444\\
	%%1e4 results
	16	0.563662737401477\\
	80	0.0688596408645129\\
	144	0.00142075630501654\\
	208	1.24862346631629e-005\\
	272	0.00542273973157869\\
};
\addlegendentry{TPE RZFBF-lb}
\end{axis}
\end{scope}

\begin{scope}[scale=\mywidth, xshift= 0.2 \textwidth, yshift= -0.41 \textwidth]
\begin{axis}[
legend columns=2,
height=2.5in,
width=3.2in,
xmin=16,
xmax=336,
ymax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Complexity Budget},
ymode=log,
ymin=0.01,
xmajorgrids,
ymajorgrids,
xtick={16,64,128,192,256,320},
title={ii. Uplink, $a=0.6$},
xticklabels={$2MK$, $8MK$, $16MK$, $24MK$, $32MK$, $40MK$ },
%legend style={at={(0,0.5)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black},
legend style={at={(-.01,.97)}, anchor=north west, font=\footnotesize, legend cell align=left, align=left, draw=white!15!black},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% a=0.6
%%%%%%%%%%%%%%%%%%%%%%%% uplink
%%%%%%%%%%%%upper bound
\addplot [mark=o, mark size=3pt]
table[row sep=crcr]{%
	%	64	0.546946944800279\\
	%	128	0.35570338576786\\
	%	192	0.192431584376228\\
	%	256	0.084415201420118\\
	%	320	0.0301018489017349\\
	%1e3 iteration results
	64	0.546474935795056\\
	128	0.352377720204628\\
	192	0.196164522344946\\
	256	0.0844203333616356\\
	320	0.0326005294546252\\
};
\addlegendentry{P ZFD-ub}

\addplot [dashed, mark=o, mark options=solid, color=blue]
table[row sep=crcr]{%
%	64	0.5406020082464\\
%	128	0.35721239806027\\
%	192	0.198988520976002\\
%	256	0.0845165511684751\\
%	320	0.029732702117451\\
%1e3 iteration results
64	0.546844079657982\\
128	0.354528056219072\\
192	0.191626764390432\\
256	0.0875678479732134\\
320	0.0309151180651839\\
};
\addlegendentry{P MMSED-ub}

\addplot [mark=square, mark size=3pt]
table[row sep=crcr]{%
%	64	0.585431745715801\\
%	128	0.432030908318598\\
%	192	0.38660794040622\\
%	256	0.364894756891841\\
%	320	0.349065389292633\\
%1e3 iteration results
64	0.581511453060513\\
128	0.422196091035524\\
192	0.377830532617281\\
256	0.365158900683391\\
320	0.354018261613846\\
};
\addlegendentry{S-AMP-MMSED-ub}
%%%%%%%%%%%%%%%%%%%% lower bound
\addplot [mark=triangle, mark size=3pt]
table[row sep=crcr]{%
	64	0.75789675501496\\
	128	0.529949939174879\\
	192	0.321377355442987\\
	256	0.151758489822113\\
	320	0.0576800457515554\\
};
\addlegendentry{P ZFD-lb}

\addplot [dashed, mark=triangle, mark options=solid, color=blue]
table[row sep=crcr]{%
	64	0.757822713577891\\
	128	0.52801230401288\\
	192	0.321829708773218\\
	256	0.158282711774686\\
	320	0.0529569891988974\\
};
\addlegendentry{P MMSED-lb}



\addplot [dashed, mark=square, mark options=solid]
table[row sep=crcr]{%
	64	0.597364478527097\\
	128	0.508887455844496\\
	192	0.531921959483672\\
	256	0.621744537585464\\
	320	0.684588894193145\\
};
\addlegendentry{S-AMP-MMSED-lb}

\addplot [dashdotted, mark=star, mark options=solid, color=blue]
table[row sep=crcr]{%
	64	0.608881635731455\\
	128	0.512928584696516\\
	192	0.523131507087359\\
	256	0.557284468377805\\
	320	0.594972294150478\\
};
\addlegendentry{N-AMP-MMSED-lb}
\end{axis}
\end{scope}

\begin{scope}[scale=\mywidth, xshift=0.7 \textwidth, yshift= -0.41 \textwidth]
\begin{axis}[
height=2.5in,
width=3.2in,
xmin=16,
xmax=336,
ymax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Complexity Budget},
ymode=log,
ymin=0.01,
xmajorgrids,
ymajorgrids,
xtick={16,64,128,192,256,320},
title={iv. Downlink, $a=0.6$},
xticklabels={$2MK$, $8MK$, $16MK$, $24MK$, $32MK$, $40MK$ },
legend style={legend cell align=left, align=left, font=\small, draw=white!15!black},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% a=0.6
%%%%%%%%%%%%%%%%%%%%%%%%% downlink
%%%%%%%%%%%% upper bound
\addplot [mark=o, mark size=3pt]
table[row sep=crcr]{%
	16	0.761456036016903\\
	80	0.446754516266363\\
	144	0.252068581062475\\
	208	0.125256445873111\\
	272	0.0534314352786215\\
	336	0.0207729445270967\\
};
\addlegendentry{P ZFBF-ub}

\addplot [dashed, mark=o, mark options=solid, color=blue]
table[row sep=crcr]{%
	16	0.762340389272876\\
	80	0.448431185116021\\
	144	0.252839635067928\\
	208	0.125631906746846\\
	272	0.0546932854709683\\
	336	0.0206432473177367\\
};
\addlegendentry{P RZFBF-ub}

\addplot [mark=diamond, mark size=3pt]
table[row sep=crcr]{%
	16	0.750606079470951\\
	80	0.307208298856149\\
	144	0.0458874443264246\\
	208	0.00321679012894506\\
%	272	0.0103249722813528\\
%	336	0.487918744546289\\
};
\addlegendentry{TPE RZFBF-ub}
%%%%%%%%%%% lower bound
\addplot [mark=triangle, mark size=3pt]
table[row sep=crcr]{%
	%	16	0.915167734472711\\
	%	80	0.572914514631534\\
	%	144	0.289861325030556\\
	%	208	0.103170676472262\\
	%	272	0.0471235783845227\\
	%	336	0.00708407388580864\\
	%1e4 results
	16	0.914669288772268\\
	80	0.603698318069811\\
	144	0.342766450077469\\
	208	0.167599320831921\\
	272	0.0610958429556117\\
	336	0.0216359888829325\\
};
\addlegendentry{P ZFBF-lb}

\addplot [dashed, mark=triangle, mark options=solid, color=blue]
table[row sep=crcr]{%
%	16	0.909414021397516\\
%	80	0.574151150047572\\
%	144	0.308323302898158\\
%	208	0.131759100108137\\
%	272	0.0461703283300945\\
%	336	0.016470744206925\\
%1e4 results
16	0.91487687601062\\
80	0.605816934243825\\
144	0.349305882134221\\
208	0.169859102069559\\
272	0.0676747441437991\\
336	0.0223702533533711\\
};
\addlegendentry{P RZFBF-lb}

\addplot [dashed, mark=diamond, mark options=solid]
table[row sep=crcr]{%
%	16	0.64309759648474\\
%	80	0.120560081503771\\
%	144	0.0225543274777377\\
%	208	0.0146449653102748\\
%	272	0.00428298345815838\\
%	336	0.472082314532349\\
%1e4 results
16	0.67243226840392\\
80	0.212477924046338\\
144	0.0263860291051996\\
208	0.00210910595861738\\
%208	0.000881953046587009\\ % TPE results for J>=7 seems to be invalid
%272	0.000601899880042784
%336	0.48809192231047\\
};
\addlegendentry{TPE RZFBF-lb}
\end{axis}
\end{scope}
\end{tikzpicture}%

==> optimal_p_plot2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% modified for 1 column 12 pt template

\begin{figure*}[t]
\def \mywidth {0.68}
\def \myshiftx {0.47}
\def \myshiftxx {0.94}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{scope}[scale=\mywidth]
\begin{axis}[%
xmin=0,
xmax=10,
ymin=0,
ymax=0.165,
ylabel={Eigen Values of $\overline{\scrP}$},
title={$M=256$ antennas, $K=10$ users},
title style={font=\small},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\small},
tick label style={/pgf/number format/fixed},
]
\addplot[ycomb, mark=o, line width=1pt, mark options={solid}] table[row sep=crcr] {%
1	0.100000000000065\\
2	0.100000000000043\\
3	0.100000000000036\\
4	0.100000000000018\\
5	0.100000000000003\\
6	0.0999999999999882\\
7	0.0999999999999712\\
8	0.0999999999999665\\
9	0.0999999999999503\\
10	0.0999999999999378\\
};


\addlegendentry{eigen values}

\addplot [dashed, color=red, line width=2pt]
table[row sep=crcr]{%
	1	0.0999999999999378\\
	10	0.0999999999999378\\
};
\addlegendentry{optimal $\kappa_\clX(\bfA, \bfp^*)$}

\addplot [line width=2 pt, dotted]
table[row sep=crcr]{%
1	0.1\\
10	0.1\\
};
\addlegendentry{upper bound $\frac{1}{K}$}

\addplot [color=blue, line width=1.5pt]
table[row sep=crcr]{%
1	0.076794301657377\\
10	0.076794301657377\\
};
\addlegendentry{suboptimal $\kappa_\clX(\bfA)$}



\end{axis}

\end{scope}






\begin{scope}[scale=\mywidth, xshift=\myshiftx \textwidth]
\begin{axis}[%
xmin=0,
xmax=15,
ymin=0,
ymax=0.11,
%ylabel={Eigen Values of $\overline{\scrP}$},
title={$M=256$ antennas, $K=15$ users},
title style={font=\small},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\small},
tick label style={/pgf/number format/fixed},
]
\addplot[ycomb, mark=o, line width=1pt, mark options={solid}] table[row sep=crcr] {%
1	0.0881117007687935\\
2	0.0853147246746934\\
3	0.0782959666671955\\
4	0.0730408619455419\\
5	0.0638515842338909\\
6	0.0628422639783677\\
7	0.0609492155530005\\
8	0.0609492116331862\\
9	0.0609492106945713\\
10	0.0609492104845745\\
11	0.0609492100808743\\
12	0.0609492100112839\\
13	0.0609492098761832\\
14	0.0609492098087568\\
15	0.0609492096527547\\
};


\addlegendentry{eigen values}

\addplot [dashed, color=red, line width=2pt]
table[row sep=crcr]{%
	1	0.0609492096527547\\
	15	0.0609492096527547\\
};
\addlegendentry{optimal $\kappa_\clX(\bfA, \bfp^*)$}

\addplot [line width=2 pt, dotted]
  table[row sep=crcr]{%
1	0.0666666666666667\\
15	0.0666666666666667\\
};
\addlegendentry{upper bound $\frac{1}{K}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0433450111505628\\
15	0.0433450111505628\\
};
\addlegendentry{suboptimal $\kappa_\clX(\bfA)$}

\end{axis}

\end{scope}


\begin{scope}[scale=\mywidth, xshift=\myshiftxx \textwidth]
\begin{axis}[%
xmin=0,
xmax=25,
ymin=0,
ymax=0.08,
%ylabel={Eigen Values of $\overline{\scrP}$},
title={$M=256$ antennas, $K=25$ users},
title style={font=\small},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\small},
tick label style={/pgf/number format/fixed},
]
\addplot[ycomb, mark=o, line width=1pt, mark options={solid}] table[row sep=crcr] {%
1	0.0699105656763463\\
2	0.0670705094126494\\
3	0.0609073744997444\\
4	0.0571788589853565\\
5	0.0534821473628355\\
6	0.049340016711708\\
7	0.0481361167342808\\
8	0.0451046914386902\\
9	0.0425297514042087\\
10	0.0408144680482412\\
11	0.0403138701740785\\
12	0.0373408332249105\\
13	0.0359269021485594\\
14	0.0342813765473377\\
15	0.0323790457746528\\
16	0.0305499928204447\\
17	0.0283037229360282\\
18	0.0283037196786197\\
19	0.0283037195887917\\
20	0.0283037195464017\\
21	0.0283037194930348\\
22	0.0283037194652518\\
23	0.0283037194555124\\
24	0.0283037194412078\\
25	0.0283037194311065\\
};

\addlegendentry{eigen values}

\addplot [dashed, color=red, line width=2pt]
table[row sep=crcr]{%
	1	0.0283037194311065\\
	25	0.0283037194311065\\
};
\addlegendentry{optimal $\kappa_\clX(\bfA, \bfp^*)$}

\addplot [line width=2 pt, dotted]
table[row sep=crcr]{%
1	0.04\\
25	0.04\\
};
\addlegendentry{upper bound $\frac{1}{K}$}

\addplot [color=blue, line width=1.5pt]
table[row sep=crcr]{%
1	0.0213267325207972\\
25	0.0213267325207972\\
};
\addlegendentry{suboptimal $\kappa_\clX(\bfA)$}

\end{axis}

\end{scope}


\end{tikzpicture}%

\caption{\small Comparison of the value $\kappa_{\clX}(\bfA, \bfp^*)$ for the optimal probability distribution $\bfp^*$ (obtained by solving the SDP) with that of the suboptimal one for a matrix $\bfA$ with i.i.d. $\cg(0,1)$ components and with $M=256$ rows (BS antennas) and $K \in \{10, 15, 25\}$ columns (users). The plots illustrate the eigen-value distribution of the average operator $\overline{\scrP}$ for the optimal distribution $\bfp^*$, where the minimum eigen value corresponds to $\kappa_{\clX}(\bfA,\bfp^*)$. The plots also illustrate the upper bound $\frac{1}{K}=\frac{1}{\min\{M,K\}}$ and the suboptimal $\kappa_\clX(\bfA)$ achieved with the suboptimal distribution $\bfp$ with $p_i=\frac{\|\bfa_i\|^2}{\|\bfA\|_\sfF^2}$. It is seen that for a matrix $\bfA$ with i.i.d. $\cg(0,1)$ components, the suboptimal distribution has also a good $\kappa_\clX(\bfA)$, which is quite close to the best $\kappa_{\clX}(\bfA, \bfp^*)$.}
\label{fig:opt_subopt}

\end{figure*}

\vspace{1cm}

==> simple_Kac2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
%at={(0.758in,0.481in)},
at={(5in,0.481in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={Transmit Power to Noise Ratio (SNR per receive antenna) [dB]},
ymin=0,
ymax=10,
ylabel style={font=\scriptsize},
ylabel={Average per-User Spectral Efficiency  [bit/s/Hz]},
axis background/.style={fill=white},
%title={$\text{uplink--}\tau\text{ =0.1}$\\[1ex]M=256--K=32\\[1ex]no path loss},
%title={Iterations: $32 MK$ proposed, $320MK$ other methods},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%% upper bounds
\addplot [mark={triangle}, mark options={solid}, color=red , mark size=3pt, line width=1.2 pt]
%tau=0.1
%  table[row sep=crcr]{%
%-20	0.250031177060432\\
%-15	0.583399166438947\\
%-10	1.00637479929699\\
%-5	1.74431407842534\\
%0	3.31518465065372\\
%5	4.81721039666782\\
%10	6.41476102534924\\
%15	7.60473814437215\\
%20	8.53612898785319\\
%};
%tau=0
table[row sep=crcr]{%
	-20	0.130640657155717\\
	-15	0.366087352214462\\
	-10	0.85671982443442\\
	-5	1.76554857348669\\
	0	3.03160912794368\\
	5	4.53918396478015\\
	10	6.16606427482049\\
	15	7.85810166133231\\
	20	9.45989815180692\\
};
\addlegendentry{original MMSED-ub}
\addplot [mark={square}, mark options={solid}, color=blue , mark size=3pt, line width=0.8 pt]
table[row sep=crcr]{%
	-20	0.109578284428963\\
	-15	0.320459877006773\\
	-10	0.811013947513637\\
	-5	1.72532480592047\\
	0	3.02814276362642\\
	5	4.53283943639187\\
	10	6.15144436209322\\
	15	7.78695503139128\\
	20	9.37867436353199\\
};
\addlegendentry{proposed MMSED-ub}
\addplot [mark=diamond, mark size=3pt, line width=1.2pt]
table[row sep=crcr]{%
	%320 iterations
%	-20	0.0780742135905083\\
%	-15	0.233300119355117\\
%	-10	0.604391704446621\\
%	-5	1.27168544596805\\
%	0	2.08622671963091\\
%	5	2.80900433577811\\
%	10	3.83934813836768\\
%	15	5.13648889516921\\
%	20	6.66337994826984\\
%2560 iterations (40MK complexity)
-20	0.110450093558802\\
-15	0.317346680919515\\
-10	0.811906510962162\\
-5	1.7255538869069\\
0	3.0235173952725\\
5	4.43341114329832\\
10	5.17453299078138\\
15	5.74077747765152\\
20	6.88713667918871\\
};
\addlegendentry{MMSED in [44]-ub}



\addplot [mark=o, mark options={solid}, mark size=3pt, line width=1.2 pt]
%tau=0.1
%  table[row sep=crcr]{%
%-20	0.152436552040414\\
%-15	0.180841275942375\\
%-10	0.194145681722348\\
%-5	0.405797630143145\\
%0	1.01157316166639\\
%5	2.17381622794851\\
%10	3.26530429370855\\
%15	4.59532416003021\\
%20	5.54948189642928\\
%};
%tau=0
 table[row sep=crcr]{%
	-20	0.018391832330035\\
	-15	0.0245087488554827\\
	-10	0.0644306717307928\\
	-5	0.266128655956252\\
	0	0.857192735134255\\
	5	1.84549204275539\\
	10	3.27935085608374\\
	15	4.93812610391084\\
	20	6.45850265793193\\
};
\addlegendentry{Alg.\,\ref{tab:Kac} MMSED-ub}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% lower bounds
\addplot [mark={triangle}, dashed, mark options={solid}, color=black , mark size=2pt, line width=0.8 pt]
table[row sep=crcr]{%
	-20	0.130008166355991\\
	-15	0.314228805977818\\
	-10	0.796576465905935\\
	-5	1.79055750597775\\
	0	3.09626716746073\\
	5	4.52822598903809\\
	10	6.17389854204501\\
	15	7.74933127388974\\
	20	9.44285872719947\\
};
\addlegendentry{original MMSED-lb}
\addplot [dashed, mark={square}, mark options={solid}, color=blue , mark size=2pt, line width=1.2 pt]
table[row sep=crcr]{%
-20	0.14284397056804\\
-15	0.357468228798219\\
-10	0.828217346872508\\
-5	1.76442501828837\\
0	2.9878840548578\\
5	4.56257425762542\\
10	6.16874184656599\\
15	7.77139548679843\\
20	9.43865827741569\\
};
\addlegendentry{proposed MMSED-lb}
\addplot [dashed, mark=diamond, mark options=solid, line width=1.2 pt ]
table[row sep=crcr]{%
	%% 320 iterations
%	-20	0.0906867425315213\\
%	-15	0.234847011767007\\
%	-10	0.612999545916189\\
%	-5	1.3386271951572\\
%	0	2.11840791877647\\
%	5	2.84949526829814\\
%	10	3.81129202394607\\
%	15	5.06572769878031\\
%	20	6.68986627856422\\
%2560 iterations (40MK complexity)
-20	0.121016614227966\\
-15	0.332894820359502\\
-10	0.8349281977955\\
-5	1.72674164353241\\
0	3.05236053392227\\
5	4.40441779355347\\
10	5.21910884019108\\
15	5.75015701751506\\
20	6.85811267993888\\
};
\addlegendentry{MMSED in [44]-lb}
\addplot [dashed, mark=o, mark options={solid}, mark size=2pt, line width=1.2 pt]
table[row sep=crcr]{%
	-20	0.0117043582293655\\
	-15	0.027318976557198\\
	-10	0.0702937507709507\\
	-5	0.285613713299698\\
	0	0.847568989444259\\
	5	1.91340703007941\\
	10	3.29813700748215\\
	15	4.86257605772515\\
	20	6.40608944246987\\
};
\addlegendentry{Alg.\,1 MMSED-lb}

\end{axis}
\end{tikzpicture}%

==> up8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\def \mywidth {0.8}
%\def \myxshift2 {0.45 \textwidth}
%\def \myxshift3 {0.9}
%\def \myxshift4 {1.35}
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% modified for 1 column 12 pt template
\centering
\begin{tikzpicture}
%\begin{scope}[scale=\mywidth]
\node (title)[font=\small] at ($(0.5 \textwidth,4.1)+(00.1,0.8)$) {Uplink, $\tau=0$, $M=256$, $K=32$};
%\node (title) at ($(0.25 \textwidth,4)+(-0.5,0)$) {a=0};
\begin{scope}[scale=\mywidth, xshift= 0.7 \textwidth]
\begin{axis}[%
%width=6.943in,
%height=6.27in,
%width=0.8\columnwidth,
%height=6cm,
%height=10cm,
%at={(1.165in,0.857in)},
%scale only axis,
height=2.6in,
width=3.3in,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
%ylabel={Average per-User Spectral Efficiency [bit/s/Hz]},
axis background/.style={fill=white},
title style={align=center},
%title={Uplink $\tau=0$, $M=256$, $K=32$},
title={ii. a=0, 40MK operations},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]


%%% a=0
%%%%%%%%%%%%%% original
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% upper bound
\addplot [mark={diamond}, color=red, mark size=3pt]
table[row sep=crcr]{%
	-20	0.098098283747272\\
	-15	0.288904389495747\\
	-10	0.766256137328556\\
	-5	1.68434153997691\\
	0	3.00676320546309\\
	5	4.53746226037159\\
	10	6.15047920555391\\
	15	7.80155546859727\\
	20	9.46829565193829\\
};
\addlegendentry{original ZFD-ub}

\addplot [dashed, mark options=solid, mark={diamond}]
table[row sep=crcr]{%
	-20	0.11021090501116\\
	-15	0.317414112311555\\
	-10	0.812807127633035\\
	-5	1.7253316367915\\
	0	3.02758947014415\\
	5	4.54556958751825\\
	10	6.15319351223836\\
	15	7.80244572079349\\
	20	9.46856265676501\\
};
\addlegendentry{original MMSED-ub}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% lower bound
\addplot [mark={triangle}, mark options={solid}, color={red}, mark size=3pt]
table[row sep=crcr]{%
	-20	0.111069992884109\\
	-15	0.28753453878206\\
	-10	0.796680418600827\\
	-5	1.67402626285586\\
	0	2.96963414399373\\
	5	4.54468289525765\\
	10	6.14322663273823\\
	15	7.81824327033833\\
	20	9.44000479222737\\
};
\addlegendentry{original ZFD-lb}

\addplot [dashed, mark={triangle},mark options={solid}]
table[row sep=crcr]{%
	-20	0.127638222968091\\
	-15	0.318278607620671\\
	-10	0.837011704392512\\
	-5	1.71839957238407\\
	0	2.98814495217816\\
	5	4.55554768298917\\
	10	6.14311158116778\\
	15	7.81933575294189\\
	20	9.44076741227711\\
};
\addlegendentry{original MMSED-lb}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%40MK
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%upperbound
\addplot [mark=o, mark size=3pt]
table[row sep=crcr]{%
	-20	0.0982268466785244\\
	-15	0.289234310524988\\
	-10	0.766909683429647\\
	-5	1.68526337140445\\
	0	3.00711155777889\\
	5	4.53748329836158\\
	10	6.13949268705118\\
	15	7.78395444702321\\
	20	9.32439376835045\\
};
\addlegendentry{P ZFD-ub-40}

\addplot [dashed, mark=o,mark options={solid}, color=blue]
table[row sep=crcr]{%
	-20	0.110210854424282\\
	-15	0.317414106578536\\
	-10	0.81280436936226\\
	-5	1.72530265537773\\
	0	3.02644996346735\\
	5	4.54121165273607\\
	10	6.14641389209573\\
	15	7.78715517355562\\
	20	9.39512217556055\\
};
\addlegendentry{P MMSED-ub-40}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%lower bound
\addplot [mark={square}, mark options={solid}, mark size=3pt]
table[row sep=crcr]{%
	-20	0.111372964234407\\
	-15	0.28739428236616\\
	-10	0.797318969438884\\
	-5	1.6746652638873\\
	0	2.97102959718221\\
	5	4.54665934795863\\
	10	6.1367532780046\\
	15	7.79742726834211\\
	20	9.35731337703254\\
};
\addlegendentry{P ZFD-lb-40}

\addplot [dashed, mark={square}, mark options={solid}, color=blue]
table[row sep=crcr]{%
	-20	0.126918820037751\\
	-15	0.318264561330655\\
	-10	0.836936146620195\\
	-5	1.7180523491154\\
	0	2.98318191747881\\
	5	4.55107453048947\\
	10	6.12686879431067\\
	15	7.74910052764583\\
	20	9.3072902628865\\
};
\addlegendentry{P MMSED-lb-40}
\end{axis}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%24MK
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% upper bound
%\begin{scope}[scale=\mywidth, xshift=0.41 \textwidth]
\begin{scope}[scale=\mywidth, xshift=0.2 \textwidth]
\begin{axis}[
height=2.6in,
width=3.3in,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=10,
xmajorgrids,
ymajorgrids,
title={i. a=0, 24MK operations},
%ylabel={Average per-User Spectral Efficiency [bit/s/Hz]},
ylabel style={font=\large},
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% original
\addplot [mark={diamond}, color=red, mark size=3pt]
table[row sep=crcr]{%
	-20	0.098098283747272\\
	-15	0.288904389495747\\
	-10	0.766256137328556\\
	-5	1.68434153997691\\
	0	3.00676320546309\\
	5	4.53746226037159\\
	10	6.15047920555391\\
	15	7.80155546859727\\
	20	9.46829565193829\\
};
\addlegendentry{original ZFD-ub}

\addplot [dashed, mark options=solid, mark={diamond}]
table[row sep=crcr]{%
	-20	0.11021090501116\\
	-15	0.317414112311555\\
	-10	0.812807127633035\\
	-5	1.7253316367915\\
	0	3.02758947014415\\
	5	4.54556958751825\\
	10	6.15319351223836\\
	15	7.80244572079349\\
	20	9.46856265676501\\
};
\addlegendentry{original MMSED-ub}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% lower bound
\addplot [mark={triangle}, mark options={solid}, color={red}, mark size=3pt]
table[row sep=crcr]{%
	-20	0.111069992884109\\
	-15	0.28753453878206\\
	-10	0.796680418600827\\
	-5	1.67402626285586\\
	0	2.96963414399373\\
	5	4.54468289525765\\
	10	6.14322663273823\\
	15	7.81824327033833\\
	20	9.44000479222737\\
};
\addlegendentry{original ZFD-lb}

\addplot [dashed, mark={triangle},mark options={solid}]
table[row sep=crcr]{%
	-20	0.127638222968091\\
	-15	0.318278607620671\\
	-10	0.837011704392512\\
	-5	1.71839957238407\\
	0	2.98814495217816\\
	5	4.55554768298917\\
	10	6.14311158116778\\
	15	7.81933575294189\\
	20	9.44076741227711\\
};
\addlegendentry{original MMSED-lb}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% original end
\addplot [mark=o, mark size=3pt]
table[row sep=crcr]{%
	-20	0.0987429540396973\\
	-15	0.291429474697715\\
	-10	0.771072863335806\\
	-5	1.68718235374066\\
	0	2.99274157043969\\
	5	4.49119985089724\\
	10	5.97250556527328\\
	15	7.36741894842222\\
	20	8.59828050374192\\
};
\addlegendentry{P ZFD-ub-24}

\addplot [dashed, mark=o, mark options=solid, color=blue]
table[row sep=crcr]{%
	-20	0.110009029549701\\
	-15	0.318006236171303\\
	-10	0.813216841925411\\
	-5	1.72321803143558\\
	0	3.00983559433358\\
	5	4.48793514146069\\
	10	6.00968252599676\\
	15	7.39147815491353\\
	20	8.59765277407027\\
};
\addlegendentry{P MMSED-ub-24}

\addplot [mark=star]
table[row sep=crcr]{%
	-20	0.11021090501116\\
	-15	0.31741411231155\\
	-10	0.812807127461855\\
	-5	1.72533147963963\\
	0	3.02758093474751\\
	5	4.54550618108161\\
	10	6.15291931983726\\
	15	7.80099851627929\\
	20	9.46611980069475\\
};
\addlegendentry{S-AMP-MMSED-ub-24}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% lower bounds
\addplot [mark=square,mark size=3pt]
table[row sep=crcr]{%
	-20	0.102171685948949\\
	-15	0.290550135671639\\
	-10	0.770635412522634\\
	-5	1.67998005318279\\
	0	2.95140740649812\\
	5	4.36628647271871\\
	10	5.72033138034241\\
	15	6.73678141852714\\
	20	7.20495906750073\\
};
\addlegendentry{P ZFD-lb-24}

\addplot [dashed, mark=square, mark options={solid},color=blue]
table[row sep=crcr]{%
	-20	0.113301862754382\\
	-15	0.317048635462504\\
	-10	0.813766936335789\\
	-5	1.71324449585942\\
	0	2.96669051143985\\
	5	4.36259239503133\\
	10	5.67604391906277\\
	15	6.80295629212227\\
	20	7.25647414076634\\
};
\addlegendentry{P MMSED-lb-24}

\addplot [dotted, mark=pentagon, mark options={solid}]
table[row sep=crcr]{%
	-20	0.127638222978137\\
	-15	0.318278606038076\\
	-10	0.837011155186259\\
	-5	1.71839898385307\\
	0	2.98807292704208\\
	5	4.55595348267342\\
	10	6.14262731015732\\
	15	7.819995521469\\
	20	9.43644551128068\\
};
\addlegendentry{S-AMP MMSED-lb-24}
\end{axis}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% a=0.6
%%%%%%%%%%%%%%%%%%%%%%%%%% original
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%upperbound
%\begin{scope}[scale=\mywidth, xshift=0.82 \textwidth]
\begin{scope}[scale=\mywidth, xshift=0.7 \textwidth, yshift=-0.43 \textwidth]
\begin{axis}[
height=2.6in,
width=3.3in,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=10,
title={iv. a=0.6, 40MK operations},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [mark=diamond,color=red, mark size=3pt]
table[row sep=crcr]{%
	-20	0.0861715196339094\\
	-15	0.256096024374698\\
	-10	0.691232598405306\\
	-5	1.55463477406733\\
	0	2.82892607257811\\
	5	4.35438145110961\\
	10	5.95841747005181\\
	15	7.60587056547712\\
	20	9.25485149991588\\
};
\addlegendentry{original ZFD-ub}
%\label{original ZFD-ub}

\addplot [dashed,mark=diamond, mark options={solid}]
table[row sep=crcr]{%
	-20	0.108974670669689\\
	-15	0.310602614345994\\
	-10	0.780693464224801\\
	-5	1.6375707775121\\
	0	2.87448091158157\\
	5	4.37216501352722\\
	10	5.9645092067329\\
	15	7.60785089039974\\
	20	9.25548796947762\\
};
\addlegendentry{original MMSED-ub}
%\label{original MMSED-ub}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%lower bounds

\addplot [mark=triangle, mark options={solid}, color=red, mark size=3pt]
table[row sep=crcr]{%
	-20	0.0857963977734561\\
	-15	0.279176409751418\\
	-10	0.707431048720751\\
	-5	1.62162731393661\\
	0	2.82717963049401\\
	5	4.39047113993479\\
	10	6.00178484296055\\
	15	7.57217576628723\\
	20	9.27516807190871\\
};
\addlegendentry{original ZFD-lb}

\addplot [dashed, mark=triangle, mark options={solid}]
table[row sep=crcr]{%
	-20	0.106016884513526\\
	-15	0.329414425372057\\
	-10	0.788822435765422\\
	-5	1.6976561092053\\
	0	2.88472901827461\\
	5	4.41618049133629\\
	10	6.0113599435257\\
	15	7.5748576117616\\
	20	9.27654292605063\\
};
\addlegendentry{original MMSED-lb}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 40MK
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%upper bounds
\addplot [mark=o, mark size=3pt]
table[row sep=crcr]{%
	-20	0.0868780244399208\\
	-15	0.258351517280486\\
	-10	0.693255966554687\\
	-5	1.55968446104269\\
	0	2.83527281949663\\
	5	4.34038428886176\\
	10	5.92639116703161\\
	15	7.49624371321558\\
	20	8.9411415472445\\
};
\addlegendentry{P ZFD-ub-40}
%\label{P ZFD-ub-40}
\addplot [dashed, mark=o, mark options=solid,color=blue]
table[row sep=crcr]{%
	-20	0.109149175833333\\
	-15	0.311367057157945\\
	-10	0.778806081043397\\
	-5	1.63705800334225\\
	0	2.87455569360723\\
	5	4.34991284876752\\
	10	5.92876493169673\\
	15	7.49471467729036\\
	20	8.92375816169972\\
};
\addlegendentry{P MMSED-ub-40}
%\label{P MMSED-ub-40}



\addplot [mark=star, mark size=3pt]
table[row sep=crcr]{%
	-20	0.109149184202277\\
	-15	0.311368345300269\\
	-10	0.77882023886121\\
	-5	1.63446951462333\\
	0	2.77900200732156\\
	5	3.9163856419768\\
	10	4.7222575222899\\
	15	5.42337503485911\\
	20	5.69171672595967\\
};
\addlegendentry{S-AMP-MMSED-ub-40}
%\label{S-AMP-MMSED-ub-40}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% lower bounds
\addplot [mark=square, mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-20	0.0866115104635836\\
	-15	0.280443282690849\\
	-10	0.711361206405101\\
	-5	1.627320384831\\
	0	2.83258489163944\\
	5	4.38241404152848\\
	10	5.94312236930565\\
	15	7.26855242019608\\
	20	8.8213600236142\\
};
\addlegendentry{P ZFD-lb-40}

\addplot [dashed, mark=square, mark options={solid},color=blue]
table[row sep=crcr]{%
	-20	0.106011578110602\\
	-15	0.329413923559625\\
	-10	0.788609071767215\\
	-5	1.69700786103146\\
	0	2.88293336937049\\
	5	4.40901488064811\\
	10	5.91596957738478\\
	15	7.44027344657257\\
	20	8.80279228786978\\
};
\addlegendentry{P MMSED-lb-40}

\addplot [mark=halfsquare right*, mark size=3pt]
table[row sep=crcr]{%
	%	-20	0.0325881967772948\\
	%	-15	0.221059761092197\\
	%	-10	0.730717272015881\\
	%	-5	1.67003177582105\\
	%	0	2.74490021353061\\
	%	5	3.26018741103384\\
	%	10	3.34946564589721\\
	%	15	3.70305557161593\\
	%	20	3.40331376969\\
	% results with random 1000 iterations
	-20	0.0218842776392572\\
	-15	0.189168392147228\\
	-10	0.709926050281639\\
	-5	1.61325468128587\\
	0	2.73731047410299\\
	5	3.59176901750064\\
	10	3.61098492988312\\
	15	3.50892372821689\\
	20	3.43449800751768\\
};
\addlegendentry{N-AMP MMSED-lb-40}
\end{axis}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 24MK
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5 upper bounds
%\begin{scope}[scale=\mywidth, xshift=1.23 \textwidth]
\begin{scope}[scale=\mywidth, yshift=-0.43 \textwidth, xshift=0.2 \textwidth]
\begin{axis}[
height=2.6in,
width=3.3in,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
title={iii. a=0.6, 24MK operations},
ymin=0,
ymax=10,
xmajorgrids,
ymajorgrids,
ylabel={Average per-User Spectral Efficiency [bit/s/Hz]},
ylabel style={at={(-0.2,1.2)}, font=\large},
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% original
\addplot [mark=diamond,color=red, mark size=3pt]
table[row sep=crcr]{%
	-20	0.0861715196339094\\
	-15	0.256096024374698\\
	-10	0.691232598405306\\
	-5	1.55463477406733\\
	0	2.82892607257811\\
	5	4.35438145110961\\
	10	5.95841747005181\\
	15	7.60587056547712\\
	20	9.25485149991588\\
};
\addlegendentry{original ZFD-ub}
%\label{original ZFD-ub}

\addplot [dashed,mark=diamond, mark options={solid}]
table[row sep=crcr]{%
	-20	0.108974670669689\\
	-15	0.310602614345994\\
	-10	0.780693464224801\\
	-5	1.6375707775121\\
	0	2.87448091158157\\
	5	4.37216501352722\\
	10	5.9645092067329\\
	15	7.60785089039974\\
	20	9.25548796947762\\
};
\addlegendentry{original MMSED-ub}
%\label{original MMSED-ub}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%lower bounds

\addplot [mark=triangle, mark options={solid}, color=red, mark size=3pt]
table[row sep=crcr]{%
	-20	0.0857963977734561\\
	-15	0.279176409751418\\
	-10	0.707431048720751\\
	-5	1.62162731393661\\
	0	2.82717963049401\\
	5	4.39047113993479\\
	10	6.00178484296055\\
	15	7.57217576628723\\
	20	9.27516807190871\\
};
\addlegendentry{original ZFD-lb}

\addplot [dashed, mark=triangle, mark options={solid}]
table[row sep=crcr]{%
	-20	0.106016884513526\\
	-15	0.329414425372057\\
	-10	0.788822435765422\\
	-5	1.6976561092053\\
	0	2.88472901827461\\
	5	4.41618049133629\\
	10	6.0113599435257\\
	15	7.5748576117616\\
	20	9.27654292605063\\
};
\addlegendentry{original MMSED-lb}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% original end
\addplot [mark=o, mark size=3pt]
table[row sep=crcr]{%
	-20	0.0883088533456923\\
	-15	0.262102656961979\\
	-10	0.70321251553223\\
	-5	1.56606507252738\\
	0	2.81223839783521\\
	5	4.22931329647162\\
	10	5.57441309864862\\
	15	6.68688544119785\\
	20	7.41996712514464\\
};
\addlegendentry{P ZFD-ub-24}
%\label{P ZFD-ub-24}
\addplot [dashed, mark=o, mark options={solid},color=blue]
table[row sep=crcr]{%
	-20	0.108972828458263\\
	-15	0.31056585072498\\
	-10	0.780069251428157\\
	-5	1.63156378112359\\
	0	2.84130545579392\\
	5	4.24663217102379\\
	10	5.59835457646432\\
	15	6.66885533603229\\
	20	7.46443035943383\\
};
\addlegendentry{P MMSED-ub-24}
%\label{P MMSED-ub-24}

\addplot [mark=star, mark size=3pt]
table[row sep=crcr]{%
	-20	0.108974670669689\\
	-15	0.310602614229201\\
	-10	0.780687668211375\\
	-5	1.63515554962935\\
	0	2.79398321385902\\
	5	3.82170968218442\\
	10	4.81135367354413\\
	15	5.3705904736752\\
	20	5.5297299930551\\
};
\addlegendentry{S-AMP-MMSED-ub-24}
%\label{S-AMP-MMSED-ub-24}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%lower bounds

\addplot [dashed, mark=square, mark options={solid}, mark size=3pt]
table[row sep=crcr]{%
	-20	0.0852570067127058\\
	-15	0.260998455212775\\
	-10	0.695785222034416\\
	-5	1.5461450764511\\
	0	2.76456530116299\\
	5	4.06592814944918\\
	10	5.21010848965163\\
	15	5.83396805019437\\
	20	6.30175428984062\\
};
\addlegendentry{P ZFD-lb-24}

\addplot [dashed, mark=square, mark options={solid},color=blue]
table[row sep=crcr]{%
	-20	0.107869914064152\\
	-15	0.314002877322073\\
	-10	0.772971454172973\\
	-5	1.61320052323128\\
	0	2.8024290220974\\
	5	4.11165763646618\\
	10	5.25119913788013\\
	15	5.85581624769175\\
	20	6.31723311344545\\
};
\addlegendentry{P MMSED-lb-24}
\addplot [mark=pentagon, mark size=3pt]
table[row sep=crcr]{%
%	-20	0.106858259577056\\
%	-15	0.344486219396929\\
%	-10	0.779780055713876\\
%	-5	1.647834204384\\
%	0	2.75873445676874\\
%	5	3.43005048343919\\
%	10	3.73712526066296\\
%	15	3.80313908843408\\
%	20	4.69711515227126\\
% results with random 1000 iterations
-20	0.112812198200514\\
-15	0.309418954655284\\
-10	0.772329601171939\\
-5	1.62361724728489\\
0	2.78391446893415\\
5	3.67053662927329\\
10	3.96727381327727\\
15	3.94474234317207\\
20	4.14084196626952\\
};
\addlegendentry{S-AMP-MMSED-lb-24}
\end{axis}
\end{scope}
\end{tikzpicture}%
